Mono-monostatic polyhedra with uniform point masses have at least 8 vertices

The monostatic property of convex polyhedra (i.e. the property of having just one stable or unstable static equilibrium point) has been in the focus of research ever since Conway and Guy published the proof of the existence of the first such object, followed by the constructions of Bezdek and Reshetov. These examples establish $F\leq 14, V\leq 18$ as the respective \emph{upper bounds} for the minimal number of faces and vertices for a homogeneous mono-stable polyhedron. By proving that no mono-stable homogeneous tetrahedron existed, Conway and Guy established for the same problem the lower bounds for the number of faces and vertices as $F, V \geq 5$ and the same lower bounds were also established for the mono-unstable case. It is also clear that the $F,V \geq 5$ bounds also apply for convex, homogeneous point sets with unit masses at each point (also called polyhedral 0-skeletons) and they are also valid for mono-monostatic polyhedra with exactly on stable and one unstable equilibrium point (both homogeneous and 0-skeletons). Here we present an algorithm by which we improve the lower bound to $V\geq 8$ vertices (implying $f \geq 6$ faces) on mono-unstable and mono-monostable 0-skeletons. Our algorithm appears to be less well suited to compute the lower bounds for mono-stability. We point out these difficulties in connection with the work of Dawson and Finbow who explored the monostatic property of simplices in higher dimensions.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ &        &       &       &             \\   
  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ &  $\min f$   \\
 \hline
 1 & 1 & 94 & 46 & 97 & 1560613/17904\\
\hline
1 & 2 & 45 & 101 & 39 & 389290/18397\\
\hline
1 & 3 & 70 & 28 & 97 & 696052/63615\\
\hline
2 & 1 & 18 & 91 & 35 & 1732/417\\
\hline
2 & 2 & 19 & 53 & 57 & 79192/11149\\
\hline
2 & 3 & 44 & 84 & 26 & 137704/9511\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ &       &       &       &       &             \\   
  $j$  &  $j$  &  $j$  & $c_2$ & $c_3$ & $c_4$ & $c_5$ &  $\min f$   \\
 \hline
 1 & 1 & 1 & 99 & 60 & 45 & 101 & 3607295/47108\\
\hline
1 & 1 & 2 & 39 & 70 & 28 & 97 & 1181819/48726\\
\hline
1 & 1 & 3 & 18 & 91 & 35 & 19 & 266291/25140\\
\hline
1 & 1 & 4 & 53 & 57 & 44 & 84 & 4575347/142162\\
\hline
1 & 2 & 1 & 94 & 15 & 51 & 48 & 12918697/714980\\
\hline
1 & 2 & 2 & 71 & 78 & 40 & 93 & 15857847/752306\\
\hline
1 & 2 & 3 & 72 & 68 & 79 & 52 & 40813288/1367773\\
\hline
1 & 2 & 4 & 50 & 68 & 75 & 91 & 83316661/7629667\\
\hline
1 & 3 & 1 & 75 & 28 & 99 & 73 & 362560/428323\\
\hline
1 & 3 & 2 & 11 & 16 & 65 & 10 & 10133/1524\\
\hline
1 & 3 & 3 & 13 & 53 & 26 & 73 & 3251269/232212\\
\hline
1 & 3 & 4 & 41 & 18 & 71 & 53 & 998744/1696685\\
\hline
2 & 1 & 1 & 82 & 88 & 35 & 86 & 62954917/1415460\\
\hline
2 & 1 & 2 & 101 & 71 & 37 & 37 & 2228629/95016\\
\hline
2 & 1 & 3 & 62 & 48 & 29 & 76 & 6918037/658372\\
\hline
2 & 1 & 4 & 4 & 6 & 12 & 38 & 2497/2840\\
\hline
2 & 2 & 1 & 41 & 59 & 94 & 99 & 103518673/36049948\\
\hline
2 & 2 & 2 & 12 & 31 & 7 & 33 & 482793/145192\\
\hline
2 & 2 & 3 & 12 & 24 & 42 & 53 & 109287/45176\\
\hline
2 & 2 & 4 & 59 & 68 & 82 & 66 & 122706853/8227804\\
\hline
2 & 3 & 1 & 85 & 97 & 95 & 32 & 640363741/27814368\\
\hline
2 & 3 & 2 & 82 & 32 & 55 & 68 & 5263121/4336998\\
\hline
2 & 3 & 3 & 60 & 67 & 13 & 50 & 51850/32607\\
\hline
2 & 3 & 4 & 41 & 72 & 75 & 50 & 5770729/750772\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ &        &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $\min f$   \\
 \hline
 1 & 1 & 1 & 1 & 60 & 45 & 101 & 39 & 70 & 34831755/587084\\
\hline
1 & 1 & 1 & 2 & 72 & 68 & 79 & 52 & 54 & 209337151/5077748\\
\hline
1 & 1 & 1 & 3 & 91 & 75 & 28 & 99 & 73 & 4127160151/131553322\\
\hline
1 & 1 & 1 & 4 & 45 & 14 & 20 & 11 & 16 & 1157095/171946\\
\hline
1 & 1 & 1 & 5 & 65 & 10 & 13 & 53 & 26 & 1447/450\\
\hline
1 & 1 & 2 & 1 & 73 & 91 & 19 & 44 & 56 & 13991759/757344\\
\hline
1 & 1 & 2 & 2 & 41 & 18 & 71 & 53 & 82 & 1009414753/105087404\\
\hline
1 & 1 & 2 & 3 & 84 & 64 & 101 & 71 & 37 & 33495404410/1941268137\\
\hline
1 & 1 & 2 & 4 & 37 & 11 & 41 & 67 & 88 & 51417002/3146211\\
\hline
1 & 1 & 2 & 5 & 42 & 53 & 59 & 68 & 82 & 428752896/72893945\\
\hline
1 & 1 & 3 & 1 & 85 & 97 & 95 & 32 & 82 & 1989952991/68656092\\
\hline
1 & 1 & 3 & 2 & 32 & 55 & 68 & 60 & 67 & 24500350/1668089\\
\hline
1 & 1 & 3 & 3 & 61 & 95 & 53 & 17 & 30 & 121313539/192683166\\
\hline
1 & 1 & 3 & 4 & 72 & 75 & 50 & 61 & 70 & 1777919123/72336469\\
\hline
1 & 1 & 3 & 5 & 65 & 44 & 58 & 53 & 63 & 2007555395/992531292\\
\hline
1 & 1 & 4 & 1 & 89 & 51 & 38 & 77 & 96 & 2117949623/146160039\\
\hline
1 & 1 & 4 & 2 & 45 & 10 & 31 & 15 & 80 & 105071/14156\\
\hline
1 & 1 & 4 & 3 & 16 & 57 & 70 & 18 & 22 & 21955051/10325278\\
\hline
1 & 1 & 4 & 4 & 34 & 78 & 99 & 59 & 99 & 611393479/20969534\\
\hline
1 & 1 & 4 & 5 & 35 & 67 & 45 & 61 & 84 & 398845179/63244202\\
\hline
1 & 2 & 1 & 1 & 33 & 86 & 101 & 69 & 60 & 1434338441/254916836\\
\hline
1 & 2 & 1 & 2 & 41 & 77 & 93 & 40 & 18 & 216534725/73996556\\
\hline
1 & 2 & 1 & 3 & 51 & 79 & 21 & 19 & 19 & 3853316/1679697\\
\hline
1 & 2 & 1 & 4 & 52 & 35 & 79 & 11 & 53 & 517729311/45577030\\
\hline
1 & 2 & 1 & 5 & 93 & 98 & 70 & 63 & 39 & 449543369/25033193\\
\hline
1 & 2 & 2 & 1 & 61 & 47 & 79 & 62 & 81 & 8168596509/418211269\\
\hline
1 & 2 & 2 & 2 & 47 & 79 & 36 & 89 & 80 & 1068956953/484141588\\
\hline
1 & 2 & 2 & 3 & 82 & 39 & 89 & 21 & 17 & 122260877/61575239\\
\hline
1 & 2 & 2 & 4 & 99 & 87 & 93 & 75 & 34 & 156677181/27294527\\
\hline
1 & 2 & 2 & 5 & 31 & 45 & 56 & 86 & 34 & 209258555/63264478\\
\hline
1 & 2 & 3 & 1 & 39 & 43 & 90 & 66 & 47 & 165887877/7291966\\
\hline
1 & 2 & 3 & 2 & 68 & 38 & 91 & 45 & 100 & 4603214552/230590413\\
\hline
1 & 2 & 3 & 3 & 22 & 74 & 61 & 38 & 34 & 12447121/2367798\\
\hline
1 & 2 & 3 & 4 & 96 & 98 & 61 & 67 & 80 & 8225166396/3582736345\\
\hline
1 & 2 & 3 & 5 & 36 & 58 & 45 & 37 & 16 & 31416180/15683137\\
\hline
\end{tabular}
\newpage
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ &        &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $\min f$   \\
\hline
1 & 2 & 4 & 1 & 39 & 24 & 56 & 67 & 67 & 17833691/3401314\\
\hline
1 & 2 & 4 & 2 & 95 & 29 & 85 & 90 & 67 & 1502064923/97171977\\
\hline
1 & 2 & 4 & 3 & 38 & 56 & 42 & 83 & 56 & 1313617/931200\\
\hline
1 & 2 & 4 & 4 & 83 & 36 & 81 & 46 & 84 & 75788723/15973916\\
\hline
1 & 2 & 4 & 5 & 40 & 56 & 98 & 99 & 92 & 6347510/2334201\\
\hline
1 & 3 & 1 & 1 & 49 & 24 & 26 & 74 & 63 & 8673708/3219559\\
\hline
1 & 3 & 1 & 2 & 87 & 24 & 62 & 17 & 100 & 102848230/21437833\\
\hline
1 & 3 & 1 & 3 & 52 & 48 & 34 & 78 & 21 & 730021/382966\\
\hline
1 & 3 & 1 & 4 & 41 & 41 & 79 & 92 & 72 & 917891605/345440332\\
\hline
1 & 3 & 1 & 5 & 43 & 70 & 74 & 92 & 45 & 16453491805/621887038\\
\hline
1 & 3 & 2 & 1 & 45 & 26 & 38 & 38 & 67 & 12934271/1594524\\
\hline
1 & 3 & 2 & 2 & 101 & 62 & 45 & 46 & 76 & 11244334517/712333038\\
\hline
1 & 3 & 2 & 3 & 100 & 88 & 82 & 53 & 92 & 20695102292/973991721\\
\hline
1 & 3 & 2 & 4 & 42 & 86 & 49 & 76 & 75 & 1734091603/286343390\\
\hline
1 & 3 & 2 & 5 & 26 & 23 & 34 & 61 & 86 & 292659826/35357137\\
\hline
1 & 3 & 3 & 1 & 28 & 42 & 83 & 28 & 99 & 8831303/3272284\\
\hline
1 & 3 & 3 & 2 & 69 & 44 & 66 & 75 & 55 & 7730713/631795\\
\hline
1 & 3 & 3 & 3 & 16 & 73 & 11 & 74 & 56 & 10869585/2411473\\
\hline
1 & 3 & 3 & 4 & 35 & 70 & 30 & 71 & 21 & 2921590/4468767\\
\hline
1 & 3 & 3 & 5 & 32 & 42 & 90 & 64 & 15 & 28210774/3915499\\
\hline
1 & 3 & 4 & 1 & 44 & 27 & 57 & 48 & 38 & 267155/67462\\
\hline
1 & 3 & 4 & 2 & 71 & 46 & 64 & 56 & 86 & 4795011/571351\\
\hline
1 & 3 & 4 & 3 & 21 & 61 & 37 & 33 & 53 & 147422092/23188121\\
\hline
1 & 3 & 4 & 4 & 36 & 58 & 67 & 81 & 51 & 34594000/9931071\\
\hline
1 & 3 & 4 & 5 & 20 & 60 & 93 & 90 & 63 & 11862760/1300329\\
\hline
2 & 1 & 1 & 1 & 84 & 32 & 65 & 58 & 69 & 268317159/8538533\\
\hline
2 & 1 & 1 & 2 & 58 & 36 & 51 & 51 & 27 & 15373/1298\\
\hline
2 & 1 & 1 & 3 & 76 & 63 & 69 & 77 & 99 & 11454591/2661514\\
\hline
2 & 1 & 1 & 4 & 95 & 15 & 86 & 29 & 101 & 60983716/26926209\\
\hline
2 & 1 & 1 & 5 & 99 & 85 & 73 & 49 & 63 & 7669773200/318640151\\
\hline
2 & 1 & 2 & 1 & 21 & 60 & 15 & 55 & 7 & 534971/77842\\
\hline
2 & 1 & 2 & 2 & 57 & 63 & 56 & 95 & 27 & 177971/17567\\
\hline
2 & 1 & 2 & 3 & 93 & 93 & 48 & 52 & 66 & 68856213/4758458\\
\hline
2 & 1 & 2 & 4 & 31 & 18 & 56 & 61 & 60 & 26817791/5054895\\
\hline
2 & 1 & 2 & 5 & 43 & 64 & 4 & 80 & 97 & 18527079/11258588\\
\hline
2 & 1 & 3 & 1 & 39 & 65 & 25 & 28 & 75 & 13142284/2945201\\
\hline
2 & 1 & 3 & 2 & 21 & 35 & 16 & 101 & 35 & 9448361/14141563\\
\hline
\end{tabular}
\newpage
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ &        &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $\min f$   \\
\hline
2 & 1 & 3 & 3 & 58 & 81 & 37 & 46 & 30 & 713485811/125927456\\
\hline
2 & 1 & 3 & 4 & 36 & 66 & 66 & 27 & 81 & 4196136/751361\\
\hline
2 & 1 & 3 & 5 & 41 & 85 & 39 & 101 & 14 & 1116420809/351084428\\
\hline
2 & 1 & 4 & 1 & 53 & 33 & 94 & 82 & 20 & 1713426815/123458649\\
\hline
2 & 1 & 4 & 2 & 49 & 75 & 20 & 36 & 75 & 762159/69086\\
\hline
2 & 1 & 4 & 3 & 55 & 69 & 67 & 74 & 57 & 1042733481/92310944\\
\hline
2 & 1 & 4 & 4 & 83 & 70 & 59 & 55 & 45 & 176510029/12759352\\
\hline
2 & 1 & 4 & 5 & 33 & 50 & 38 & 91 & 19 & 1661499301/164661132\\
\hline
2 & 2 & 1 & 1 & 75 & 39 & 101 & 30 & 50 & 905570/37199\\
\hline
2 & 2 & 1 & 2 & 30 & 85 & 31 & 37 & 66 & 328845557/126476776\\
\hline
2 & 2 & 1 & 3 & 71 & 80 & 17 & 7 & 55 & 4326684/23033021\\
\hline
2 & 2 & 1 & 4 & 52 & 31 & 24 & 12 & 31 & 3741256/1637679\\
\hline
2 & 2 & 1 & 5 & 47 & 86 & 101 & 76 & 97 & 3480979413/311514973\\
\hline
2 & 2 & 2 & 1 & 89 & 95 & 77 & 46 & 79 & 14227169273/877008124\\
\hline
2 & 2 & 2 & 2 & 48 & 68 & 81 & 26 & 21 & 39013524/4454347\\
\hline
2 & 2 & 2 & 3 & 33 & 84 & 83 & 59 & 98 & 2192060/315361\\
\hline
2 & 2 & 2 & 4 & 78 & 47 & 60 & 74 & 12 & 7798398/10164509\\
\hline
2 & 2 & 2 & 5 & 39 & 93 & 20 & 69 & 63 & 655548417/82671205\\
\hline
2 & 2 & 3 & 1 & 54 & 99 & 49 & 22 & 7 & 144799/36169\\
\hline
2 & 2 & 3 & 2 & 30 & 20 & 49 & 28 & 7 & 12237/8305\\
\hline
2 & 2 & 3 & 3 & 53 & 89 & 13 & 57 & 37 & 21974503/6021477\\
\hline
2 & 2 & 3 & 4 & 94 & 85 & 53 & 41 & 56 & 3699712588/1605213865\\
\hline
2 & 2 & 3 & 5 & 54 & 85 & 85 & 85 & 81 & 329161887/43154813\\
\hline
2 & 2 & 4 & 1 & 34 & 89 & 57 & 42 & 52 & 149326500/63465527\\
\hline
2 & 2 & 4 & 2 & 19 & 44 & 65 & 98 & 15 & 6398709/1757437\\
\hline
2 & 2 & 4 & 3 & 82 & 51 & 67 & 94 & 83 & 10676793970/2769106737\\
\hline
2 & 2 & 4 & 4 & 62 & 72 & 67 & 60 & 77 & 255478123/51511155\\
\hline
2 & 2 & 4 & 5 & 42 & 98 & 48 & 42 & 76 & 19922322/55683541\\
\hline
2 & 3 & 1 & 1 & 93 & 92 & 68 & 55 & 60 & 159958165/7439249\\
\hline
2 & 3 & 1 & 2 & 99 & 95 & 61 & 100 & 91 & 19064228077/2095247015\\
\hline
2 & 3 & 1 & 3 & 27 & 42 & 30 & 14 & 60 & 10315/3068\\
\hline
2 & 3 & 1 & 4 & 25 & 45 & 72 & 21 & 60 & 9826/3851\\
\hline
2 & 3 & 1 & 5 & 61 & 83 & 43 & 36 & 92 & 2562250127/183153248\\
\hline
2 & 3 & 2 & 1 & 47 & 98 & 98 & 92 & 38 & 2311489/212188\\
\hline
2 & 3 & 2 & 2 & 83 & 40 & 82 & 64 & 36 & 135224193/69741272\\
\hline
2 & 3 & 2 & 3 & 20 & 41 & 78 & 91 & 5 & 66090/34301\\
\hline
2 & 3 & 2 & 4 & 42 & 59 & 78 & 95 & 81 & 1896076125/365745824\\
\hline
\end{tabular}
\newpage
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ &        &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $\min f$   \\
\hline
2 & 3 & 2 & 5 & 38 & 47 & 20 & 78 & 48 & 21361464/3421919\\
\hline
2 & 3 & 3 & 1 & 36 & 68 & 56 & 42 & 40 & 35987/10525\\
\hline
2 & 3 & 3 & 2 & 34 & 94 & 87 & 25 & 19 & 259637031/42854104\\
\hline
2 & 3 & 3 & 3 & 66 & 75 & 32 & 46 & 66 & 823988/2585579\\
\hline
2 & 3 & 3 & 4 & 38 & 64 & 37 & 76 & 33 & 242502073/129859746\\
\hline
2 & 3 & 3 & 5 & 13 & 43 & 54 & 61 & 70 & 103829032/113344853\\
\hline
2 & 3 & 4 & 1 & 13 & 40 & 55 & 36 & 8 & 20185411/6745636\\
\hline
2 & 3 & 4 & 2 & 24 & 64 & 50 & 94 & 35 & 233627303/62970814\\
\hline
2 & 3 & 4 & 3 & 37 & 92 & 98 & 10 & 17 & 92066919/64755854\\
\hline
2 & 3 & 4 & 4 & 19 & 47 & 36 & 25 & 65 & 272971/7199827\\
\hline
2 & 3 & 4 & 5 & 18 & 72 & 65 & 64 & 21 & 286613388/74974979\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
1 & 1 & 1 & 1 & 1 & 45 & 101 & 39 & 70 & 28 & 97 & 109650545/2706833\\
\hline
1 & 1 & 1 & 1 & 2 & 44 & 84 & 26 & 91 & 94 & 61 & 3036840881/239998244\\
\hline
1 & 1 & 1 & 1 & 3 & 71 & 78 & 40 & 93 & 72 & 68 & 1989097815/47376769\\
\hline
1 & 1 & 1 & 1 & 4 & 79 & 52 & 54 & 13 & 20 & 64 & 10276837/972622\\
\hline
1 & 1 & 1 & 1 & 5 & 84 & 64 & 101 & 71 & 37 & 37 & 7841750065/317391094\\
\hline
1 & 1 & 1 & 1 & 6 & 44 & 54 & 62 & 48 & 29 & 76 & 411777625/35419432\\
\hline
1 & 1 & 1 & 2 & 1 & 92 & 23 & 41 & 59 & 94 & 99 & 72735996830/2454341371\\
\hline
1 & 1 & 1 & 2 & 2 & 82 & 32 & 55 & 68 & 60 & 67 & 21336142339/847762524\\
\hline
1 & 1 & 1 & 2 & 3 & 75 & 50 & 61 & 70 & 34 & 31 & 326351568911/36303731996\\
\hline
1 & 1 & 1 & 2 & 4 & 38 & 89 & 51 & 38 & 77 & 96 & 8486380483/495536346\\
\hline
1 & 1 & 1 & 2 & 5 & 47 & 89 & 35 & 69 & 50 & 62 & 11493179399/653087712\\
\hline
1 & 1 & 1 & 2 & 6 & 84 & 33 & 86 & 101 & 69 & 60 & 1225767302/733384561\\
\hline
1 & 1 & 1 & 3 & 1 & 41 & 77 & 93 & 40 & 18 & 51 & 7472579051/750453500\\
\hline
1 & 1 & 1 & 3 & 2 & 79 & 21 & 19 & 19 & 52 & 35 & 603975829/145006516\\
\hline
1 & 1 & 1 & 3 & 3 & 39 & 61 & 47 & 79 & 62 & 81 & 481685057585/24137045012\\
\hline
1 & 1 & 1 & 3 & 4 & 77 & 84 & 56 & 36 & 73 & 96 & 32404911169/1154061212\\
\hline
1 & 1 & 1 & 3 & 5 & 99 & 87 & 93 & 75 & 34 & 56 & 153081333321/14960914732\\
\hline
1 & 1 & 1 & 3 & 6 & 43 & 90 & 66 & 47 & 68 & 38 & 3870545697/363105602\\
\hline
1 & 1 & 1 & 4 & 1 & 91 & 45 & 100 & 22 & 74 & 61 & 495182130727/18053831308\\
\hline
1 & 1 & 1 & 4 & 2 & 38 & 34 & 100 & 19 & 65 & 25 & 11281290423/1680418388\\
\hline
1 & 1 & 1 & 4 & 3 & 79 & 46 & 67 & 25 & 60 & 90 & 2976594313/152533844\\
\hline
1 & 1 & 1 & 4 & 4 & 96 & 98 & 61 & 67 & 80 & 48 & 3599655/700082\\
\hline
1 & 1 & 1 & 4 & 5 & 49 & 57 & 40 & 29 & 17 & 41 & 11712941792/3174618351\\
\hline
1 & 1 & 1 & 4 & 6 & 95 & 18 & 101 & 57 & 78 & 50 & 17219579/64136716\\
\hline
1 & 1 & 1 & 5 & 1 & 55 & 36 & 58 & 45 & 37 & 16 & 17525636115/1048336564\\
\hline
1 & 1 & 1 & 5 & 2 & 31 & 17 & 92 & 51 & 89 & 99 & 94080990547/16775838532\\
\hline
1 & 1 & 1 & 5 & 3 & 56 & 67 & 67 & 40 & 68 & 63 & 43258602417/2220446468\\
\hline
1 & 1 & 1 & 5 & 4 & 74 & 95 & 63 & 92 & 51 & 26 & 491944145319/100390612228\\
\hline
1 & 1 & 1 & 5 & 5 & 95 & 29 & 85 & 90 & 67 & 38 & 328427987/29402588\\
\hline
1 & 1 & 1 & 5 & 6 & 56 & 42 & 83 & 56 & 98 & 97 & 4062236555/353559524\\
\hline
1 & 1 & 2 & 1 & 1 & 80 & 21 & 71 & 50 & 41 & 73 & 5433810469/230625009\\
\hline
1 & 1 & 2 & 1 & 2 & 74 & 45 & 50 & 68 & 54 & 80 & 154693017/5327356\\
\hline
1 & 1 & 2 & 1 & 3 & 36 & 81 & 46 & 84 & 37 & 39 & 730040167/47300284\\
\hline
1 & 1 & 2 & 1 & 4 & 58 & 62 & 95 & 98 & 53 & 64 & 258968452389/8534537758\\
\hline
1 & 1 & 2 & 1 & 5 & 86 & 49 & 76 & 75 & 94 & 93 & 118097440217/15193963572\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
1 & 1 & 2 & 1 & 6 & 59 & 28 & 42 & 83 & 28 & 99 & 8024303873/762217686\\
\hline
1 & 1 & 2 & 2 & 1 & 56 & 83 & 52 & 53 & 24 & 45 & 4257193309/674507697\\
\hline
1 & 1 & 2 & 2 & 2 & 81 & 24 & 97 & 96 & 86 & 35 & 16065156349/2016826268\\
\hline
1 & 1 & 2 & 2 & 3 & 61 & 91 & 40 & 77 & 61 & 19 & 63887717789/12360072330\\
\hline
1 & 1 & 2 & 2 & 4 & 82 & 83 & 56 & 71 & 46 & 64 & 99677464683/7159335868\\
\hline
1 & 1 & 2 & 2 & 5 & 53 & 68 & 40 & 87 & 55 & 56 & 299300717/54665121\\
\hline
1 & 1 & 2 & 2 & 6 & 34 & 16 & 23 & 46 & 37 & 26 & 3305221/496896\\
\hline
1 & 1 & 2 & 3 & 1 & 44 & 26 & 30 & 17 & 54 & 36 & 35946443/3910290\\
\hline
1 & 1 & 2 & 3 & 2 & 35 & 77 & 13 & 84 & 84 & 69 & 15773315/11235692\\
\hline
1 & 1 & 2 & 3 & 3 & 79 & 69 & 47 & 29 & 91 & 20 & 332443809311/115158377740\\
\hline
1 & 1 & 2 & 3 & 4 & 84 & 32 & 65 & 58 & 69 & 58 & 16683631371/1846022276\\
\hline
1 & 1 & 2 & 3 & 5 & 45 & 50 & 20 & 63 & 21 & 35 & 173111405/28966768\\
\hline
1 & 1 & 2 & 3 & 6 & 46 & 65 & 25 & 73 & 84 & 87 & 249000610937/15704974398\\
\hline
1 & 1 & 2 & 4 & 1 & 66 & 66 & 27 & 81 & 100 & 25 & 4554997/2721197\\
\hline
1 & 1 & 2 & 4 & 2 & 74 & 22 & 40 & 87 & 35 & 70 & 2099668553/133581496\\
\hline
1 & 1 & 2 & 4 & 3 & 86 & 85 & 41 & 85 & 39 & 101 & 6556216945991/496664795960\\
\hline
1 & 1 & 2 & 4 & 4 & 26 & 90 & 42 & 57 & 49 & 75 & 250386047/133753547\\
\hline
1 & 1 & 2 & 4 & 5 & 43 & 55 & 69 & 67 & 74 & 57 & 85236252883/16752572976\\
\hline
1 & 1 & 2 & 4 & 6 & 101 & 30 & 50 & 30 & 85 & 31 & 12403178/79323263\\
\hline
1 & 1 & 2 & 5 & 1 & 98 & 55 & 14 & 71 & 80 & 17 & 2290022767/820611686\\
\hline
1 & 1 & 2 & 5 & 2 & 69 & 63 & 54 & 99 & 49 & 22 & 1895625477/807915100\\
\hline
1 & 1 & 2 & 5 & 3 & 48 & 42 & 76 & 86 & 18 & 98 & 261191926/125106803\\
\hline
1 & 1 & 2 & 5 & 4 & 32 & 74 & 22 & 73 & 81 & 73 & 640804972/12123251049\\
\hline
1 & 1 & 2 & 5 & 5 & 67 & 46 & 66 & 98 & 74 & 29 & 10079652959/19372536660\\
\hline
1 & 1 & 2 & 5 & 6 & 41 & 39 & 18 & 82 & 92 & 90 & 154360965/31205996\\
\hline
1 & 1 & 3 & 1 & 1 & 51 & 94 & 88 & 96 & 14 & 88 & 30006667/2750188\\
\hline
1 & 1 & 3 & 1 & 2 & 61 & 43 & 54 & 59 & 35 & 33 & 454547324005/25343722252\\
\hline
1 & 1 & 3 & 1 & 3 & 13 & 73 & 67 & 97 & 43 & 52 & 26442187523/2132340860\\
\hline
1 & 1 & 3 & 1 & 4 & 54 & 59 & 24 & 56 & 67 & 44 & 687644845/193680297\\
\hline
1 & 1 & 3 & 1 & 5 & 15 & 71 & 30 & 74 & 24 & 77 & 349973214/26424797\\
\hline
1 & 1 & 3 & 1 & 6 & 24 & 59 & 24 & 36 & 98 & 44 & 7728049/705234\\
\hline
1 & 1 & 3 & 2 & 1 & 73 & 92 & 54 & 44 & 76 & 51 & 48380710/1783539\\
\hline
1 & 1 & 3 & 2 & 2 & 60 & 49 & 88 & 96 & 22 & 49 & 824593769/238134524\\
\hline
1 & 1 & 3 & 2 & 3 & 99 & 64 & 90 & 52 & 44 & 82 & 1137479219/228642026\\
\hline
1 & 1 & 3 & 2 & 4 & 82 & 22 & 34 & 60 & 75 & 93 & 1390856739/429931462\\
\hline
1 & 1 & 3 & 2 & 5 & 74 & 79 & 71 & 58 & 62 & 60 & 24359919925/10833915276\\
\hline
1 & 1 & 3 & 2 & 6 & 27 & 32 & 49 & 48 & 48 & 50 & 719367/287515\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
\hline
1 & 1 & 3 & 3 & 1 & 47 & 36 & 25 & 65 & 44 & 88 & 218142/26717755\\
\hline
1 & 1 & 3 & 3 & 2 & 24 & 31 & 18 & 72 & 65 & 64 & 9885533/826514\\
\hline
1 & 1 & 3 & 3 & 3 & 21 & 28 & 5 & 53 & 79 & 27 & 10013379/1744298\\
\hline
1 & 1 & 3 & 3 & 4 & 9 & 45 & 33 & 29 & 24 & 63 & 568056711/78479332\\
\hline
1 & 1 & 3 & 3 & 5 & 38 & 54 & 77 & 89 & 71 & 69 & 1990534206055/445292803532\\
\hline
1 & 1 & 3 & 3 & 6 & 70 & 71 & 27 & 97 & 63 & 50 & 101395336099/13853474788\\
\hline
1 & 1 & 3 & 4 & 1 & 75 & 86 & 84 & 48 & 69 & 63 & 6690103936/245536129\\
\hline
1 & 1 & 3 & 4 & 2 & 38 & 82 & 52 & 68 & 100 & 27 & 5626861619/506872350\\
\hline
1 & 1 & 3 & 4 & 3 & 91 & 85 & 67 & 33 & 87 & 80 & 2465942744357/212392456516\\
\hline
1 & 1 & 3 & 4 & 4 & 21 & 92 & 98 & 72 & 98 & 36 & 3700573/359068\\
\hline
1 & 1 & 3 & 4 & 5 & 53 & 73 & 69 & 66 & 28 & 92 & 2979883751/1089456600\\
\hline
1 & 1 & 3 & 4 & 6 & 86 & 101 & 60 & 62 & 81 & 64 & 10405614653/27951249897\\
\hline
1 & 1 & 3 & 5 & 1 & 30 & 50 & 40 & 77 & 84 & 37 & 67169141/4182948\\
\hline
1 & 1 & 3 & 5 & 2 & 33 & 72 & 39 & 97 & 94 & 50 & 679828751943/52252535908\\
\hline
1 & 1 & 3 & 5 & 3 & 22 & 89 & 30 & 74 & 59 & 23 & 22861156327/3522392477\\
\hline
1 & 1 & 3 & 5 & 4 & 61 & 65 & 93 & 95 & 24 & 84 & 47240219/16912568\\
\hline
1 & 1 & 3 & 5 & 5 & 47 & 59 & 39 & 80 & 26 & 36 & 27237025/24989836\\
\hline
1 & 1 & 3 & 5 & 6 & 20 & 101 & 32 & 100 & 94 & 75 & 815538926/220372957\\
\hline
1 & 1 & 4 & 1 & 1 & 36 & 81 & 75 & 47 & 77 & 64 & 40197855219/1192181870\\
\hline
1 & 1 & 4 & 1 & 2 & 46 & 61 & 95 & 65 & 50 & 94 & 10412510231/448453260\\
\hline
1 & 1 & 4 & 1 & 3 & 55 & 55 & 41 & 55 & 58 & 12 & 17835719/57014866\\
\hline
1 & 1 & 4 & 1 & 4 & 97 & 27 & 74 & 101 & 73 & 45 & 41615838287/2894090910\\
\hline
1 & 1 & 4 & 1 & 5 & 33 & 39 & 65 & 55 & 78 & 46 & 29041500/4535917\\
\hline
1 & 1 & 4 & 1 & 6 & 68 & 23 & 100 & 99 & 46 & 31 & 1757826871751/167350354092\\
\hline
1 & 1 & 4 & 2 & 1 & 57 & 24 & 55 & 48 & 58 & 85 & 905071087/56730870\\
\hline
1 & 1 & 4 & 2 & 2 & 86 & 68 & 85 & 92 & 83 & 82 & 526327420631/20731802934\\
\hline
1 & 1 & 4 & 2 & 3 & 59 & 85 & 38 & 38 & 53 & 21 & 133603114/51261235\\
\hline
1 & 1 & 4 & 2 & 4 & 47 & 18 & 58 & 26 & 63 & 92 & 540311437/39740422\\
\hline
1 & 1 & 4 & 2 & 5 & 61 & 48 & 34 & 51 & 83 & 58 & 13867254549/18760031893\\
\hline
1 & 1 & 4 & 2 & 6 & 62 & 86 & 31 & 42 & 80 & 44 & 408676203/633841976\\
\hline
1 & 1 & 4 & 3 & 1 & 42 & 100 & 41 & 17 & 90 & 60 & 115017433/39174702\\
\hline
1 & 1 & 4 & 3 & 2 & 77 & 99 & 90 & 69 & 33 & 76 & 24893140735/2177140676\\
\hline
1 & 1 & 4 & 3 & 3 & 40 & 76 & 49 & 53 & 58 & 39 & 252536904595/16110032523\\
\hline
1 & 1 & 4 & 3 & 4 & 65 & 22 & 36 & 89 & 53 & 52 & 14086339091/2912970820\\
\hline
1 & 1 & 4 & 3 & 5 & 41 & 96 & 51 & 65 & 94 & 82 & 2648082629/1048206212\\
\hline
1 & 1 & 4 & 3 & 6 & 40 & 73 & 94 & 58 & 76 & 85 & 15016984537/1816443516\\
\hline
1 & 1 & 4 & 4 & 1 & 41 & 18 & 100 & 40 & 75 & 39 & 362701519/21880938\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
\hline
1 & 1 & 4 & 4 & 2 & 33 & 62 & 74 & 62 & 58 & 22 & 6672931/1164724\\
\hline
1 & 1 & 4 & 4 & 3 & 17 & 99 & 64 & 63 & 88 & 31 & 838287994463/132288736020\\
\hline
1 & 1 & 4 & 4 & 4 & 32 & 49 & 80 & 28 & 25 & 97 & 636700623/73623428\\
\hline
1 & 1 & 4 & 4 & 5 & 23 & 73 & 93 & 89 & 70 & 28 & 554259415/135115187\\
\hline
1 & 1 & 4 & 4 & 6 & 28 & 76 & 58 & 76 & 79 & 77 & 65248465/10713857\\
\hline
1 & 1 & 4 & 5 & 1 & 41 & 53 & 58 & 65 & 88 & 84 & 53835358171/11778817074\\
\hline
1 & 1 & 4 & 5 & 2 & 22 & 8 & 42 & 39 & 91 & 32 & 369067/90986\\
\hline
1 & 1 & 4 & 5 & 3 & 21 & 57 & 61 & 99 & 39 & 13 & 402685459/297381296\\
\hline
1 & 1 & 4 & 5 & 4 & 24 & 69 & 51 & 88 & 94 & 84 & 3323231031/596467936\\
\hline
1 & 1 & 4 & 5 & 5 & 10 & 39 & 41 & 79 & 41 & 12 & 146489177/333991704\\
\hline
1 & 1 & 4 & 5 & 6 & 33 & 34 & 36 & 69 & 69 & 31 & 16098234619/5694261212\\
\hline
1 & 2 & 1 & 1 & 1 & 64 & 17 & 24 & 29 & 14 & 77 & 33011631/6821380\\
\hline
1 & 2 & 1 & 1 & 2 & 71 & 46 & 93 & 77 & 18 & 75 & 6631223335/361522948\\
\hline
1 & 2 & 1 & 1 & 3 & 35 & 32 & 36 & 59 & 18 & 56 & 9145235/764658\\
\hline
1 & 2 & 1 & 1 & 4 & 68 & 28 & 64 & 22 & 20 & 31 & 825736175/72852074\\
\hline
1 & 2 & 1 & 1 & 5 & 66 & 29 & 70 & 31 & 41 & 30 & 1641257123/113209172\\
\hline
1 & 2 & 1 & 1 & 6 & 52 & 55 & 46 & 30 & 94 & 48 & 2519848907/142835292\\
\hline
1 & 2 & 1 & 2 & 1 & 61 & 40 & 96 & 49 & 97 & 21 & 784717571/33159074\\
\hline
1 & 2 & 1 & 2 & 2 & 73 & 18 & 62 & 13 & 19 & 73 & 8913706639/1099929804\\
\hline
1 & 2 & 1 & 2 & 3 & 97 & 54 & 24 & 53 & 34 & 40 & 654571367/336850140\\
\hline
1 & 2 & 1 & 2 & 4 & 68 & 74 & 90 & 34 & 37 & 75 & 235175641/33964745\\
\hline
1 & 2 & 1 & 2 & 5 & 38 & 48 & 33 & 46 & 30 & 25 & 303533024/67404093\\
\hline
1 & 2 & 1 & 2 & 6 & 72 & 49 & 35 & 17 & 44 & 73 & 372704149/236928910\\
\hline
1 & 2 & 1 & 3 & 1 & 45 & 69 & 79 & 19 & 20 & 77 & 81395254655/15093721572\\
\hline
1 & 2 & 1 & 3 & 2 & 97 & 56 & 80 & 13 & 89 & 88 & 4403972627/380133765\\
\hline
1 & 2 & 1 & 3 & 3 & 99 & 85 & 21 & 82 & 64 & 101 & 68684860609/48885338950\\
\hline
1 & 2 & 1 & 3 & 4 & 94 & 67 & 57 & 39 & 93 & 45 & 19839927013/3074661865\\
\hline
1 & 2 & 1 & 3 & 5 & 43 & 83 & 97 & 60 & 73 & 16 & 3997653685/963474071\\
\hline
1 & 2 & 1 & 3 & 6 & 53 & 42 & 98 & 13 & 76 & 49 & 2772921311/291794460\\
\hline
1 & 2 & 1 & 4 & 1 & 72 & 38 & 49 & 17 & 73 & 67 & 13475722391/5685176565\\
\hline
1 & 2 & 1 & 4 & 2 & 56 & 48 & 61 & 39 & 97 & 64 & 7807922157/1352031124\\
\hline
1 & 2 & 1 & 4 & 3 & 65 & 47 & 62 & 57 & 51 & 37 & 4708172519/816836378\\
\hline
1 & 2 & 1 & 4 & 4 & 62 & 10 & 61 & 31 & 24 & 71 & 1240427719/2816836596\\
\hline
1 & 2 & 1 & 4 & 5 & 78 & 25 & 99 & 44 & 16 & 79 & 337366609391/71129266148\\
\hline
1 & 2 & 1 & 4 & 6 & 76 & 15 & 87 & 27 & 95 & 98 & 31659671207/6497152138\\
\hline
1 & 2 & 1 & 5 & 1 & 86 & 69 & 55 & 64 & 25 & 89 & 125317023047/17363617854\\
\hline
1 & 2 & 1 & 5 & 2 & 56 & 40 & 78 & 24 & 81 & 67 & 7827474632/967144625\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
1 & 2 & 1 & 5 & 3 & 38 & 66 & 15 & 34 & 61 & 68 & 56097347111/10318159290\\
\hline
1 & 2 & 1 & 5 & 4 & 88 & 70 & 99 & 64 & 87 & 36 & 57867884661/5602942046\\
\hline
1 & 2 & 1 & 5 & 5 & 86 & 38 & 88 & 39 & 80 & 28 & 117758385/40843024\\
\hline
1 & 2 & 1 & 5 & 6 & 61 & 21 & 30 & 31 & 74 & 78 & 86072589/20358839\\
\hline
1 & 2 & 2 & 1 & 1 & 75 & 99 & 95 & 49 & 92 & 43 & 261494948913/16848566572\\
\hline
1 & 2 & 2 & 1 & 2 & 55 & 48 & 98 & 37 & 27 & 87 & 13845790001/1125978652\\
\hline
1 & 2 & 2 & 1 & 3 & 43 & 34 & 45 & 96 & 47 & 34 & 3374779705/294337716\\
\hline
1 & 2 & 2 & 1 & 4 & 101 & 24 & 99 & 70 & 95 & 51 & 15357301977/2933840188\\
\hline
1 & 2 & 2 & 1 & 5 & 60 & 28 & 67 & 66 & 29 & 15 & 70726797717/10954621196\\
\hline
1 & 2 & 2 & 1 & 6 & 85 & 27 & 40 & 68 & 95 & 49 & 141412434779/13354639352\\
\hline
1 & 2 & 2 & 2 & 1 & 53 & 33 & 33 & 43 & 38 & 34 & 755352663/70913468\\
\hline
1 & 2 & 2 & 2 & 2 & 87 & 28 & 43 & 25 & 34 & 26 & 641314423/161214860\\
\hline
1 & 2 & 2 & 2 & 3 & 60 & 39 & 24 & 34 & 22 & 101 & 263044209/44508563\\
\hline
1 & 2 & 2 & 2 & 4 & 70 & 14 & 54 & 91 & 19 & 28 & 14321895/4580041\\
\hline
1 & 2 & 2 & 2 & 5 & 59 & 6 & 25 & 55 & 59 & 43 & 6795565479/3993753388\\
\hline
1 & 2 & 2 & 2 & 6 & 86 & 72 & 72 & 98 & 61 & 90 & 6038275/2078983\\
\hline
1 & 2 & 2 & 3 & 1 & 78 & 64 & 31 & 37 & 20 & 39 & 781736687/384188966\\
\hline
1 & 2 & 2 & 3 & 2 & 27 & 24 & 40 & 42 & 79 & 16 & 322325571/71147810\\
\hline
1 & 2 & 2 & 3 & 3 & 81 & 36 & 66 & 20 & 88 & 74 & 24900615/25513342\\
\hline
1 & 2 & 2 & 3 & 4 & 30 & 17 & 98 & 51 & 15 & 54 & 676565717/92628761\\
\hline
1 & 2 & 2 & 3 & 5 & 90 & 57 & 19 & 92 & 71 & 36 & 4057857/21130027\\
\hline
1 & 2 & 2 & 3 & 6 & 32 & 26 & 49 & 57 & 42 & 11 & 3849492882/887977673\\
\hline
1 & 2 & 2 & 4 & 1 & 53 & 45 & 56 & 49 & 50 & 31 & 8383704403/1119303812\\
\hline
1 & 2 & 2 & 4 & 2 & 37 & 18 & 27 & 58 & 44 & 70 & 2076686221/466320934\\
\hline
1 & 2 & 2 & 4 & 3 & 101 & 32 & 95 & 32 & 57 & 90 & 3804145731/947158664\\
\hline
1 & 2 & 2 & 4 & 4 & 40 & 27 & 52 & 91 & 51 & 40 & 6803630433/2261389204\\
\hline
1 & 2 & 2 & 4 & 5 & 71 & 43 & 84 & 64 & 59 & 42 & 94247293385/18214874414\\
\hline
1 & 2 & 2 & 4 & 6 & 32 & 22 & 53 & 10 & 97 & 87 & 4742894795/7097953872\\
\hline
1 & 2 & 2 & 5 & 1 & 75 & 91 & 89 & 96 & 57 & 83 & 104118312186/63624562247\\
\hline
1 & 2 & 2 & 5 & 2 & 33 & 29 & 75 & 61 & 43 & 11 & 17451311783/5807178854\\
\hline
1 & 2 & 2 & 5 & 3 & 95 & 61 & 58 & 85 & 92 & 83 & 1275153121040/116626593281\\
\hline
1 & 2 & 2 & 5 & 4 & 54 & 13 & 88 & 69 & 73 & 37 & 56692025219/6962854789\\
\hline
1 & 2 & 2 & 5 & 5 & 79 & 53 & 71 & 99 & 69 & 70 & 4364874888623/905259424588\\
\hline
1 & 2 & 2 & 5 & 6 & 33 & 16 & 27 & 89 & 93 & 36 & 530668885/82322819\\
\hline
1 & 2 & 3 & 1 & 1 & 50 & 49 & 39 & 19 & 19 & 78 & 44658953/14104140\\
\hline
1 & 2 & 3 & 1 & 2 & 30 & 42 & 92 & 10 & 28 & 38 & 4142431/1324436\\
\hline
1 & 2 & 3 & 1 & 3 & 54 & 46 & 94 & 53 & 92 & 55 & 28120824089/5008612403\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
1 & 2 & 3 & 1 & 4 & 25 & 25 & 63 & 65 & 19 & 13 & 411775031/57007784\\
\hline
1 & 2 & 3 & 1 & 5 & 48 & 35 & 99 & 35 & 27 & 18 & 203543293/92392572\\
\hline
1 & 2 & 3 & 1 & 6 & 79 & 87 & 81 & 35 & 48 & 72 & 107294381/8210092\\
\hline
1 & 2 & 3 & 2 & 1 & 61 & 60 & 41 & 55 & 39 & 94 & 45791263395/11289763444\\
\hline
1 & 2 & 3 & 2 & 2 & 76 & 40 & 65 & 83 & 54 & 64 & 529387430832/33446610373\\
\hline
1 & 2 & 3 & 2 & 3 & 31 & 56 & 49 & 68 & 94 & 59 & 14710984249/10463343951\\
\hline
1 & 2 & 3 & 2 & 4 & 72 & 28 & 86 & 68 & 42 & 29 & 7717407124/1220882965\\
\hline
1 & 2 & 3 & 2 & 5 & 35 & 40 & 18 & 56 & 24 & 91 & 1290904/291135\\
\hline
1 & 2 & 3 & 2 & 6 & 52 & 18 & 47 & 42 & 83 & 17 & 2258274156/697425157\\
\hline
1 & 2 & 3 & 3 & 1 & 88 & 94 & 93 & 42 & 35 & 52 & 8312030534/745499027\\
\hline
1 & 2 & 3 & 3 & 2 & 55 & 68 & 40 & 27 & 78 & 51 & 13944930563/1616118501\\
\hline
1 & 2 & 3 & 3 & 3 & 62 & 97 & 66 & 31 & 62 & 64 & 3217810825/325958787\\
\hline
1 & 2 & 3 & 3 & 4 & 98 & 79 & 94 & 70 & 39 & 92 & 58345160257/9018588489\\
\hline
1 & 2 & 3 & 3 & 5 & 59 & 75 & 98 & 77 & 35 & 67 & 49261608857/6091285764\\
\hline
1 & 2 & 3 & 3 & 6 & 87 & 70 & 40 & 50 & 84 & 37 & 18339621679/13550064572\\
\hline
1 & 2 & 3 & 4 & 1 & 62 & 83 & 84 & 30 & 41 & 63 & 34735927453/19646525468\\
\hline
1 & 2 & 3 & 4 & 2 & 34 & 46 & 63 & 68 & 54 & 70 & 360333205/111106572\\
\hline
1 & 2 & 3 & 4 & 3 & 91 & 62 & 47 & 90 & 83 & 56 & 61065915103/113482391496\\
\hline
1 & 2 & 3 & 4 & 4 & 61 & 33 & 93 & 68 & 44 & 21 & 18433089827/4324223752\\
\hline
1 & 2 & 3 & 4 & 5 & 32 & 32 & 84 & 46 & 18 & 100 & 61797976/26003185\\
\hline
1 & 2 & 3 & 4 & 6 & 63 & 20 & 68 & 23 & 82 & 67 & 50346094727/72396005484\\
\hline
1 & 2 & 3 & 5 & 1 & 37 & 68 & 25 & 69 & 93 & 52 & 57777366799/11444756583\\
\hline
1 & 2 & 3 & 5 & 2 & 37 & 26 & 20 & 93 & 71 & 87 & 15777460526/3594364909\\
\hline
1 & 2 & 3 & 5 & 3 & 8 & 25 & 18 & 20 & 8 & 51 & 291025/1839091\\
\hline
1 & 2 & 3 & 5 & 4 & 66 & 44 & 60 & 64 & 79 & 32 & 1296538266/617165449\\
\hline
1 & 2 & 3 & 5 & 5 & 34 & 91 & 96 & 94 & 100 & 41 & 44658603227/11471092020\\
\hline
1 & 2 & 3 & 5 & 6 & 33 & 43 & 71 & 79 & 50 & 63 & 387168730999/100302348472\\
\hline
1 & 2 & 4 & 1 & 1 & 67 & 81 & 72 & 75 & 21 & 22 & 7494468005/967610228\\
\hline
1 & 2 & 4 & 1 & 2 & 96 & 88 & 91 & 68 & 70 & 83 & 198069757945/25167261714\\
\hline
1 & 2 & 4 & 1 & 3 & 84 & 62 & 69 & 63 & 49 & 88 & 11193464837/947688884\\
\hline
1 & 2 & 4 & 1 & 4 & 70 & 19 & 85 & 42 & 50 & 85 & 95451318/24118327\\
\hline
1 & 2 & 4 & 1 & 5 & 33 & 9 & 50 & 91 & 10 & 20 & 81819193/17833889\\
\hline
1 & 2 & 4 & 1 & 6 & 36 & 71 & 96 & 59 & 25 & 24 & 485808564/270568889\\
\hline
1 & 2 & 4 & 2 & 1 & 97 & 85 & 68 & 49 & 37 & 35 & 357430773/1981899172\\
\hline
1 & 2 & 4 & 2 & 2 & 38 & 15 & 89 & 9 & 37 & 43 & 3094561061/640345240\\
\hline
1 & 2 & 4 & 2 & 3 & 74 & 78 & 74 & 92 & 55 & 25 & 11524348058/8537405255\\
\hline
1 & 2 & 4 & 2 & 4 & 51 & 46 & 87 & 78 & 41 & 71 & 21691872337/8291952920\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
1 & 2 & 4 & 2 & 5 & 92 & 13 & 82 & 95 & 57 & 52 & 11499030163/15316484372\\
\hline
1 & 2 & 4 & 2 & 6 & 45 & 18 & 43 & 38 & 33 & 13 & 726699591/512577524\\
\hline
1 & 2 & 4 & 3 & 1 & 39 & 18 & 42 & 47 & 44 & 32 & 4159253753/878378948\\
\hline
1 & 2 & 4 & 3 & 2 & 97 & 90 & 66 & 52 & 90 & 98 & 287557187/72729026\\
\hline
1 & 2 & 4 & 3 & 3 & 81 & 55 & 83 & 71 & 31 & 81 & 141328284017/21352264956\\
\hline
1 & 2 & 4 & 3 & 4 & 53 & 40 & 89 & 42 & 24 & 72 & 196556065/43112142\\
\hline
1 & 2 & 4 & 3 & 5 & 43 & 44 & 66 & 95 & 37 & 31 & 54093542653/22111256713\\
\hline
1 & 2 & 4 & 3 & 6 & 15 & 37 & 48 & 24 & 28 & 56 & 55589/74840\\
\hline
1 & 2 & 4 & 4 & 1 & 90 & 28 & 85 & 90 & 90 & 48 & 20221/8561\\
\hline
1 & 2 & 4 & 4 & 2 & 36 & 11 & 72 & 67 & 89 & 92 & 7906288775/1395949904\\
\hline
1 & 2 & 4 & 4 & 3 & 52 & 24 & 92 & 53 & 87 & 99 & 2119793892/313560349\\
\hline
1 & 2 & 4 & 4 & 4 & 17 & 19 & 89 & 52 & 16 & 40 & 1419389/25623780\\
\hline
1 & 2 & 4 & 4 & 5 & 22 & 18 & 84 & 67 & 21 & 62 & 175465156/63664529\\
\hline
1 & 2 & 4 & 4 & 6 & 22 & 5 & 89 & 64 & 81 & 8 & 62366113/24552860\\
\hline
1 & 2 & 4 & 5 & 1 & 61 & 49 & 80 & 70 & 97 & 21 & 4387486013/7476787508\\
\hline
1 & 2 & 4 & 5 & 2 & 35 & 14 & 67 & 59 & 89 & 62 & 26652289601/5591756388\\
\hline
1 & 2 & 4 & 5 & 3 & 53 & 52 & 78 & 89 & 92 & 24 & 223355715/467508718\\
\hline
1 & 2 & 4 & 5 & 4 & 24 & 4 & 70 & 34 & 36 & 95 & 44612987/18385744\\
\hline
1 & 2 & 4 & 5 & 5 & 30 & 9 & 56 & 68 & 53 & 29 & 2340293013/1015727252\\
\hline
1 & 2 & 4 & 5 & 6 & 32 & 29 & 94 & 100 & 92 & 36 & 1804804481/632756484\\
\hline
1 & 3 & 1 & 1 & 1 & 77 & 41 & 61 & 69 & 63 & 13 & 1952681291/291683890\\
\hline
1 & 3 & 1 & 1 & 2 & 55 & 39 & 60 & 47 & 51 & 36 & 211224837/12066646\\
\hline
1 & 3 & 1 & 1 & 3 & 93 & 100 & 85 & 40 & 23 & 88 & 1383928231/62775796\\
\hline
1 & 3 & 1 & 1 & 4 & 36 & 64 & 48 & 29 & 78 & 75 & 109135429/54263124\\
\hline
1 & 3 & 1 & 1 & 5 & 40 & 29 & 24 & 97 & 70 & 55 & 1867358/7925697\\
\hline
1 & 3 & 1 & 1 & 6 & 28 & 95 & 40 & 18 & 76 & 44 & 42772435/4902932\\
\hline
1 & 3 & 1 & 2 & 1 & 18 & 22 & 27 & 26 & 86 & 19 & 790097999/348303316\\
\hline
1 & 3 & 1 & 2 & 2 & 53 & 42 & 36 & 48 & 81 & 85 & 426365557/27242246\\
\hline
1 & 3 & 1 & 2 & 3 & 100 & 83 & 72 & 56 & 41 & 59 & 104113326551/7819045932\\
\hline
1 & 3 & 1 & 2 & 4 & 45 & 64 & 60 & 65 & 70 & 53 & 16332610307/2348998668\\
\hline
1 & 3 & 1 & 2 & 5 & 78 & 69 & 67 & 85 & 16 & 98 & 9453794815/9745829357\\
\hline
1 & 3 & 1 & 2 & 6 & 54 & 36 & 57 & 57 & 57 & 44 & 1327301439/202715476\\
\hline
1 & 3 & 1 & 3 & 1 & 12 & 63 & 29 & 40 & 40 & 84 & 38184/66163\\
\hline
1 & 3 & 1 & 3 & 2 & 80 & 58 & 67 & 99 & 29 & 69 & 4976423472/4294874005\\
\hline
1 & 3 & 1 & 3 & 3 & 72 & 80 & 47 & 82 & 76 & 63 & 1786802127/216738922\\
\hline
1 & 3 & 1 & 3 & 4 & 16 & 35 & 93 & 60 & 61 & 41 & 5533806182/3616313567\\
\hline
1 & 3 & 1 & 3 & 5 & 97 & 74 & 91 & 41 & 34 & 81 & 2660554070503/365805368748\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
1 & 3 & 1 & 3 & 6 & 18 & 61 & 83 & 91 & 85 & 46 & 154854949703/56313211396\\
\hline
1 & 3 & 1 & 4 & 1 & 8 & 73 & 101 & 16 & 76 & 18 & 128175437/27973638\\
\hline
1 & 3 & 1 & 4 & 2 & 66 & 78 & 80 & 22 & 43 & 83 & 2878003591/271848349\\
\hline
1 & 3 & 1 & 4 & 3 & 10 & 55 & 85 & 52 & 58 & 52 & 27041143/4706264\\
\hline
1 & 3 & 1 & 4 & 4 & 16 & 73 & 95 & 25 & 62 & 73 & 20197907861/2422621584\\
\hline
1 & 3 & 1 & 4 & 5 & 40 & 89 & 70 & 85 & 44 & 53 & 109408183921/20309105344\\
\hline
1 & 3 & 1 & 4 & 6 & 11 & 25 & 79 & 12 & 87 & 30 & 954734333/133980876\\
\hline
1 & 3 & 1 & 5 & 1 & 34 & 51 & 96 & 33 & 74 & 5 & 9855097/12919383\\
\hline
1 & 3 & 1 & 5 & 2 & 52 & 53 & 56 & 22 & 34 & 65 & 2593904621/334437948\\
\hline
1 & 3 & 1 & 5 & 3 & 72 & 84 & 85 & 77 & 56 & 60 & 491853191/26461224\\
\hline
1 & 3 & 1 & 5 & 4 & 43 & 79 & 76 & 51 & 101 & 58 & 311217638987/21370677766\\
\hline
1 & 3 & 1 & 5 & 5 & 77 & 73 & 21 & 79 & 83 & 71 & 5121757724/933646161\\
\hline
1 & 3 & 1 & 5 & 6 & 24 & 50 & 28 & 23 & 75 & 22 & 345429417/170005102\\
\hline
1 & 3 & 2 & 1 & 1 & 62 & 41 & 82 & 100 & 31 & 46 & 693209271/26689996\\
\hline
1 & 3 & 2 & 1 & 2 & 43 & 79 & 95 & 96 & 37 & 30 & 1525212799/214905628\\
\hline
1 & 3 & 2 & 1 & 3 & 33 & 91 & 47 & 65 & 24 & 79 & 334763690135/27020201002\\
\hline
1 & 3 & 2 & 1 & 4 & 35 & 51 & 77 & 62 & 31 & 37 & 1015315777/80453304\\
\hline
1 & 3 & 2 & 1 & 5 & 85 & 60 & 33 & 72 & 26 & 69 & 13399306471/1887051100\\
\hline
1 & 3 & 2 & 1 & 6 & 67 & 83 & 82 & 100 & 66 & 50 & 36689762239/1601375700\\
\hline
1 & 3 & 2 & 2 & 1 & 57 & 77 & 93 & 21 & 86 & 67 & 563585834037/101103488732\\
\hline
1 & 3 & 2 & 2 & 2 & 35 & 31 & 86 & 73 & 37 & 22 & 4654890725/671833267\\
\hline
1 & 3 & 2 & 2 & 3 & 66 & 41 & 41 & 87 & 50 & 42 & 24705853694/2589168189\\
\hline
1 & 3 & 2 & 2 & 4 & 49 & 50 & 75 & 65 & 70 & 10 & 6206447/5183183\\
\hline
1 & 3 & 2 & 2 & 5 & 74 & 46 & 79 & 99 & 66 & 70 & 449781780251/31473930390\\
\hline
1 & 3 & 2 & 2 & 6 & 48 & 60 & 21 & 50 & 91 & 18 & 88326666/98664283\\
\hline
1 & 3 & 2 & 3 & 1 & 48 & 61 & 67 & 33 & 67 & 35 & 1079506676/65594155\\
\hline
1 & 3 & 2 & 3 & 2 & 101 & 56 & 95 & 63 & 95 & 70 & 385493105/32030891\\
\hline
1 & 3 & 2 & 3 & 3 & 75 & 70 & 43 & 95 & 64 & 43 & 131243395/14346899\\
\hline
1 & 3 & 2 & 3 & 4 & 53 & 63 & 99 & 25 & 90 & 14 & 266523/915020\\
\hline
1 & 3 & 2 & 3 & 5 & 65 & 43 & 98 & 83 & 41 & 13 & 82837770159/66599668072\\
\hline
1 & 3 & 2 & 3 & 6 & 43 & 96 & 77 & 95 & 76 & 20 & 8850128351/2852374833\\
\hline
1 & 3 & 2 & 4 & 1 & 81 & 81 & 51 & 52 & 73 & 25 & 56633365217/52017986920\\
\hline
1 & 3 & 2 & 4 & 2 & 26 & 45 & 47 & 45 & 52 & 30 & 209489837/44424989\\
\hline
1 & 3 & 2 & 4 & 3 & 35 & 60 & 71 & 50 & 32 & 72 & 3016915985/323917686\\
\hline
1 & 3 & 2 & 4 & 4 & 17 & 68 & 85 & 49 & 71 & 92 & 15552681319/27013904543\\
\hline
1 & 3 & 2 & 4 & 5 & 22 & 26 & 41 & 26 & 35 & 60 & 84919181/90907061\\
\hline
1 & 3 & 2 & 4 & 6 & 47 & 77 & 95 & 30 & 89 & 34 & 4353648591/12572348189\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
1 & 3 & 2 & 5 & 1 & 95 & 93 & 65 & 57 & 79 & 49 & 421679086271/677948285448\\
\hline
1 & 3 & 2 & 5 & 2 & 89 & 44 & 93 & 96 & 39 & 50 & 335620827247/34518757044\\
\hline
1 & 3 & 2 & 5 & 3 & 54 & 72 & 94 & 64 & 93 & 70 & 66025518351/8575074083\\
\hline
1 & 3 & 2 & 5 & 4 & 53 & 41 & 39 & 78 & 88 & 18 & 176408878/141602183\\
\hline
1 & 3 & 2 & 5 & 5 & 23 & 24 & 35 & 62 & 15 & 67 & 274760947/87826742\\
\hline
1 & 3 & 2 & 5 & 6 & 42 & 26 & 80 & 84 & 59 & 8 & 11381501/26544705\\
\hline
1 & 3 & 3 & 1 & 1 & 67 & 45 & 45 & 38 & 87 & 46 & 6336553375/3878924128\\
\hline
1 & 3 & 3 & 1 & 2 & 36 & 44 & 67 & 68 & 42 & 71 & 367180852343/23627441918\\
\hline
1 & 3 & 3 & 1 & 3 & 59 & 70 & 89 & 67 & 80 & 34 & 39949261901/6249216004\\
\hline
1 & 3 & 3 & 1 & 4 & 52 & 35 & 75 & 83 & 9 & 85 & 16566941827/9426294132\\
\hline
1 & 3 & 3 & 1 & 5 & 14 & 40 & 38 & 38 & 23 & 17 & 6782921047/1210690900\\
\hline
1 & 3 & 3 & 1 & 6 & 10 & 30 & 92 & 37 & 55 & 82 & 2136686735/677089893\\
\hline
1 & 3 & 3 & 2 & 1 & 68 & 45 & 92 & 59 & 13 & 11 & 740587115/405318812\\
\hline
1 & 3 & 3 & 2 & 2 & 68 & 54 & 41 & 40 & 44 & 96 & 1115926688/103599375\\
\hline
1 & 3 & 3 & 2 & 3 & 79 & 97 & 39 & 100 & 61 & 60 & 2546409347/225748290\\
\hline
1 & 3 & 3 & 2 & 4 & 65 & 64 & 82 & 83 & 27 & 99 & 71548881657/11220682859\\
\hline
1 & 3 & 3 & 2 & 5 & 42 & 50 & 55 & 70 & 49 & 65 & 1632984421/172964984\\
\hline
1 & 3 & 3 & 2 & 6 & 42 & 34 & 31 & 32 & 31 & 63 & 9918275615/5032084489\\
\hline
1 & 3 & 3 & 3 & 1 & 19 & 58 & 91 & 59 & 8 & 40 & 27178683/19070236\\
\hline
1 & 3 & 3 & 3 & 2 & 41 & 48 & 88 & 37 & 47 & 40 & 3458847387/333798640\\
\hline
1 & 3 & 3 & 3 & 3 & 22 & 99 & 24 & 101 & 40 & 54 & 93589441/12173924\\
\hline
1 & 3 & 3 & 3 & 4 & 39 & 97 & 71 & 66 & 74 & 85 & 72888835759/7253645402\\
\hline
1 & 3 & 3 & 3 & 5 & 39 & 97 & 44 & 78 & 63 & 93 & 168417920293/18718398484\\
\hline
1 & 3 & 3 & 3 & 6 & 28 & 77 & 41 & 65 & 45 & 24 & 1229432218/343880743\\
\hline
1 & 3 & 3 & 4 & 1 & 13 & 67 & 99 & 98 & 45 & 88 & 4090251047/2003724076\\
\hline
1 & 3 & 3 & 4 & 2 & 37 & 52 & 78 & 26 & 82 & 24 & 1843722963/286913828\\
\hline
1 & 3 & 3 & 4 & 3 & 12 & 90 & 72 & 98 & 41 & 73 & 39869064246/7347109355\\
\hline
1 & 3 & 3 & 4 & 4 & 39 & 84 & 88 & 42 & 30 & 41 & 3351349767/3803662916\\
\hline
1 & 3 & 3 & 4 & 5 & 17 & 94 & 85 & 57 & 27 & 69 & 7904476207/12772691004\\
\hline
1 & 3 & 3 & 4 & 6 & 6 & 51 & 66 & 48 & 46 & 58 & 672687/14003842\\
\hline
1 & 3 & 3 & 5 & 1 & 19 & 41 & 12 & 85 & 52 & 56 & 22775733/36193316\\
\hline
1 & 3 & 3 & 5 & 2 & 86 & 79 & 61 & 71 & 60 & 55 & 104010596191/28830642328\\
\hline
1 & 3 & 3 & 5 & 3 & 61 & 78 & 44 & 83 & 37 & 90 & 205009292519/36447776164\\
\hline
1 & 3 & 3 & 5 & 4 & 42 & 68 & 66 & 59 & 59 & 74 & 1393625511/343058881\\
\hline
1 & 3 & 3 & 5 & 5 & 34 & 63 & 82 & 92 & 59 & 90 & 8909210735/1234843099\\
\hline
1 & 3 & 3 & 5 & 6 & 33 & 55 & 29 & 91 & 61 & 55 & 5663916643/1629768256\\
\hline
1 & 3 & 4 & 1 & 1 & 17 & 35 & 33 & 83 & 10 & 4 & 157262673/93178568\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
1 & 3 & 4 & 1 & 2 & 41 & 43 & 50 & 62 & 24 & 16 & 368838881/79661614\\
\hline
1 & 3 & 4 & 1 & 3 & 70 & 69 & 56 & 48 & 33 & 82 & 63397063/12316740\\
\hline
1 & 3 & 4 & 1 & 4 & 30 & 84 & 97 & 52 & 77 & 47 & 19693372393/41776240852\\
\hline
1 & 3 & 4 & 1 & 5 & 66 & 60 & 88 & 94 & 32 & 49 & 406657529/209912216\\
\hline
1 & 3 & 4 & 1 & 6 & 95 & 79 & 83 & 57 & 63 & 83 & 327232512461/45882008464\\
\hline
1 & 3 & 4 & 2 & 1 & 54 & 51 & 90 & 17 & 56 & 51 & 228861234/52832083\\
\hline
1 & 3 & 4 & 2 & 2 & 83 & 94 & 97 & 96 & 45 & 37 & 224114966851/52624781970\\
\hline
1 & 3 & 4 & 2 & 3 & 43 & 82 & 59 & 63 & 71 & 70 & 95757929238/11405285495\\
\hline
1 & 3 & 4 & 2 & 4 & 27 & 43 & 76 & 101 & 61 & 99 & 18996761791/7903802446\\
\hline
1 & 3 & 4 & 2 & 5 & 45 & 31 & 88 & 78 & 17 & 75 & 38780212381/23577986100\\
\hline
1 & 3 & 4 & 2 & 6 & 93 & 50 & 80 & 46 & 70 & 97 & 28085913953/17808834516\\
\hline
1 & 3 & 4 & 3 & 1 & 33 & 85 & 88 & 30 & 41 & 50 & 5625724987/713092044\\
\hline
1 & 3 & 4 & 3 & 2 & 81 & 77 & 78 & 38 & 31 & 67 & 55157173671/67760874634\\
\hline
1 & 3 & 4 & 3 & 3 & 71 & 68 & 100 & 77 & 51 & 83 & 1462223177715/265636050898\\
\hline
1 & 3 & 4 & 3 & 4 & 28 & 98 & 80 & 100 & 67 & 60 & 25130602/11010555\\
\hline
1 & 3 & 4 & 3 & 5 & 5 & 37 & 74 & 94 & 63 & 83 & 139764452311/34957136812\\
\hline
1 & 3 & 4 & 3 & 6 & 12 & 63 & 78 & 93 & 55 & 101 & 113905199883/18408445040\\
\hline
1 & 3 & 4 & 4 & 1 & 8 & 37 & 71 & 43 & 7 & 15 & 464383429/388375084\\
\hline
1 & 3 & 4 & 4 & 2 & 54 & 51 & 79 & 77 & 76 & 31 & 331713983771/246045487184\\
\hline
1 & 3 & 4 & 4 & 3 & 30 & 31 & 93 & 20 & 31 & 11 & 11041137/8645306\\
\hline
1 & 3 & 4 & 4 & 4 & 29 & 30 & 81 & 33 & 64 & 84 & 73285055/853671332\\
\hline
1 & 3 & 4 & 4 & 5 & 14 & 27 & 74 & 83 & 32 & 64 & 203381645/53897084\\
\hline
1 & 3 & 4 & 4 & 6 & 10 & 35 & 79 & 75 & 21 & 31 & 610127935/2359983736\\
\hline
1 & 3 & 4 & 5 & 1 & 18 & 42 & 95 & 60 & 77 & 9 & 4657604613/780938692\\
\hline
1 & 3 & 4 & 5 & 2 & 23 & 61 & 80 & 64 & 41 & 38 & 3857200645/1611528228\\
\hline
1 & 3 & 4 & 5 & 3 & 14 & 73 & 92 & 68 & 32 & 45 & 3334939317/1228998686\\
\hline
1 & 3 & 4 & 5 & 4 & 16 & 54 & 83 & 49 & 35 & 68 & 1210352396/642314791\\
\hline
1 & 3 & 4 & 5 & 5 & 37 & 28 & 94 & 97 & 32 & 59 & 8396924903/30553129044\\
\hline
1 & 3 & 4 & 5 & 6 & 6 & 40 & 67 & 88 & 96 & 90 & 508840671/513025646\\
\hline
2 & 1 & 1 & 1 & 1 & 79 & 75 & 45 & 36 & 50 & 95 & 2778595/72094\\
\hline
2 & 1 & 1 & 1 & 2 & 58 & 84 & 49 & 98 & 90 & 59 & 330246617/46379132\\
\hline
2 & 1 & 1 & 1 & 3 & 73 & 62 & 86 & 51 & 71 & 99 & 23744370285/64444433468\\
\hline
2 & 1 & 1 & 1 & 4 & 62 & 48 & 33 & 78 & 88 & 30 & 3153117/6172390\\
\hline
2 & 1 & 1 & 1 & 5 & 64 & 64 & 22 & 78 & 84 & 80 & 5456617/275172\\
\hline
2 & 1 & 1 & 1 & 6 & 66 & 35 & 64 & 32 & 43 & 27 & 4352383237/429469295\\
\hline
2 & 1 & 1 & 2 & 1 & 87 & 35 & 54 & 80 & 49 & 41 & 1004145049/63006536\\
\hline
2 & 1 & 1 & 2 & 2 & 61 & 33 & 85 & 17 & 99 & 96 & 39100123/7255088\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 1 & 1 & 2 & 3 & 55 & 64 & 11 & 36 & 91 & 21 & 6840814043/1160344156\\
\hline
2 & 1 & 1 & 2 & 4 & 98 & 41 & 77 & 101 & 71 & 36 & 13148741828/4191371861\\
\hline
2 & 1 & 1 & 2 & 5 & 92 & 46 & 20 & 73 & 17 & 83 & 9298170127/9852554775\\
\hline
2 & 1 & 1 & 2 & 6 & 32 & 18 & 6 & 8 & 18 & 15 & 900029/505162\\
\hline
2 & 1 & 1 & 3 & 1 & 66 & 70 & 52 & 44 & 52 & 13 & 11191139/1512116\\
\hline
2 & 1 & 1 & 3 & 2 & 76 & 42 & 34 & 9 & 77 & 53 & 158864703/745294220\\
\hline
2 & 1 & 1 & 3 & 3 & 23 & 77 & 32 & 4 & 97 & 39 & 10310398/64179509\\
\hline
2 & 1 & 1 & 3 & 4 & 29 & 86 & 77 & 22 & 38 & 35 & 195718271/208670556\\
\hline
2 & 1 & 1 & 3 & 5 & 77 & 69 & 79 & 101 & 81 & 70 & 22527629225/24700148332\\
\hline
2 & 1 & 1 & 3 & 6 & 27 & 44 & 27 & 7 & 66 & 31 & 2533150211/1359923284\\
\hline
2 & 1 & 1 & 4 & 1 & 77 & 70 & 38 & 10 & 26 & 53 & 26129471/19343436\\
\hline
2 & 1 & 1 & 4 & 2 & 72 & 70 & 22 & 59 & 39 & 100 & 27660745275/7192343788\\
\hline
2 & 1 & 1 & 4 & 3 & 61 & 68 & 54 & 37 & 52 & 60 & 7363510719/635322842\\
\hline
2 & 1 & 1 & 4 & 4 & 33 & 34 & 65 & 8 & 22 & 46 & 2171719/862016\\
\hline
2 & 1 & 1 & 4 & 5 & 26 & 31 & 59 & 30 & 58 & 21 & 11110655359/1953014972\\
\hline
2 & 1 & 1 & 4 & 6 & 43 & 84 & 37 & 64 & 70 & 61 & 57061712723/10390928456\\
\hline
2 & 1 & 1 & 5 & 1 & 75 & 72 & 87 & 43 & 86 & 84 & 35422274/2305151\\
\hline
2 & 1 & 1 & 5 & 2 & 58 & 65 & 47 & 41 & 11 & 86 & 184548045359/56668672404\\
\hline
2 & 1 & 1 & 5 & 3 & 59 & 80 & 57 & 91 & 64 & 60 & 256374671/36201468\\
\hline
2 & 1 & 1 & 5 & 4 & 53 & 70 & 40 & 87 & 16 & 50 & 437193287/195365972\\
\hline
2 & 1 & 1 & 5 & 5 & 32 & 80 & 6 & 28 & 75 & 24 & 439795/77334\\
\hline
2 & 1 & 1 & 5 & 6 & 40 & 41 & 60 & 38 & 57 & 93 & 479902755/355843307\\
\hline
2 & 1 & 2 & 1 & 1 & 43 & 43 & 41 & 58 & 26 & 77 & 44072549737/4966295800\\
\hline
2 & 1 & 2 & 1 & 2 & 97 & 63 & 56 & 46 & 52 & 47 & 4878273841/334775600\\
\hline
2 & 1 & 2 & 1 & 3 & 42 & 77 & 20 & 19 & 49 & 49 & 407206193/91267660\\
\hline
2 & 1 & 2 & 1 & 4 & 97 & 22 & 39 & 95 & 70 & 48 & 731667701/266590284\\
\hline
2 & 1 & 2 & 1 & 5 & 60 & 96 & 60 & 60 & 66 & 34 & 90109/67654\\
\hline
2 & 1 & 2 & 1 & 6 & 68 & 34 & 29 & 40 & 98 & 63 & 33776178425/4923567468\\
\hline
2 & 1 & 2 & 2 & 1 & 100 & 72 & 96 & 76 & 28 & 59 & 17209393/3191342\\
\hline
2 & 1 & 2 & 2 & 2 & 87 & 74 & 41 & 41 & 73 & 63 & 35083310671/2506636684\\
\hline
2 & 1 & 2 & 2 & 3 & 13 & 41 & 5 & 6 & 2 & 66 & 118031/198556\\
\hline
2 & 1 & 2 & 2 & 4 & 66 & 68 & 58 & 66 & 69 & 28 & 2175871342/200070705\\
\hline
2 & 1 & 2 & 2 & 5 & 95 & 86 & 62 & 79 & 52 & 31 & 654810682/161937073\\
\hline
2 & 1 & 2 & 2 & 6 & 35 & 9 & 12 & 79 & 36 & 60 & 14221093/3978524\\
\hline
2 & 1 & 2 & 3 & 1 & 40 & 49 & 29 & 11 & 85 & 20 & 1236213591/468714724\\
\hline
2 & 1 & 2 & 3 & 2 & 81 & 50 & 62 & 57 & 65 & 71 & 39297477131/24018272996\\
\hline
2 & 1 & 2 & 3 & 3 & 14 & 33 & 9 & 2 & 34 & 35 & 318883/5656508\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 1 & 2 & 3 & 4 & 56 & 70 & 38 & 59 & 24 & 90 & 8161303438/919681775\\
\hline
2 & 1 & 2 & 3 & 5 & 52 & 64 & 11 & 36 & 18 & 82 & 1761926159/1038402972\\
\hline
2 & 1 & 2 & 3 & 6 & 44 & 73 & 7 & 22 & 88 & 91 & 821685949/219782284\\
\hline
2 & 1 & 2 & 4 & 1 & 90 & 40 & 53 & 28 & 42 & 18 & 21441032/3874985\\
\hline
2 & 1 & 2 & 4 & 2 & 86 & 27 & 84 & 95 & 82 & 63 & 31576124579/3988286592\\
\hline
2 & 1 & 2 & 4 & 3 & 59 & 74 & 26 & 99 & 81 & 79 & 38392434921/3718175875\\
\hline
2 & 1 & 2 & 4 & 4 & 32 & 19 & 47 & 55 & 30 & 90 & 9410713/1396188\\
\hline
2 & 1 & 2 & 4 & 5 & 76 & 66 & 82 & 62 & 61 & 100 & 2604063207/1343606216\\
\hline
2 & 1 & 2 & 4 & 6 & 81 & 28 & 73 & 39 & 78 & 50 & 44442808043/45744821548\\
\hline
2 & 1 & 2 & 5 & 1 & 67 & 40 & 27 & 37 & 75 & 40 & 2096211/3484307\\
\hline
2 & 1 & 2 & 5 & 2 & 47 & 66 & 37 & 70 & 57 & 92 & 184138784877/26835327668\\
\hline
2 & 1 & 2 & 5 & 3 & 35 & 47 & 36 & 87 & 74 & 42 & 7974003421/2715053016\\
\hline
2 & 1 & 2 & 5 & 4 & 90 & 27 & 31 & 50 & 57 & 58 & 34930607293/27327240708\\
\hline
2 & 1 & 2 & 5 & 5 & 41 & 68 & 38 & 70 & 55 & 70 & 1287499673/591345924\\
\hline
2 & 1 & 2 & 5 & 6 & 90 & 27 & 36 & 99 & 94 & 61 & 777978522/516284725\\
\hline
2 & 1 & 3 & 1 & 1 & 57 & 73 & 28 & 52 & 50 & 11 & 4132593551/515724804\\
\hline
2 & 1 & 3 & 1 & 2 & 81 & 72 & 32 & 42 & 95 & 97 & 148248794461/39274252196\\
\hline
2 & 1 & 3 & 1 & 3 & 31 & 92 & 12 & 9 & 22 & 15 & 4588449/2227940\\
\hline
2 & 1 & 3 & 1 & 4 & 51 & 79 & 89 & 32 & 51 & 48 & 241616263/85820857\\
\hline
2 & 1 & 3 & 1 & 5 & 71 & 94 & 50 & 83 & 19 & 44 & 20261524801/5071051193\\
\hline
2 & 1 & 3 & 1 & 6 & 34 & 100 & 31 & 80 & 26 & 43 & 5260502881/460455444\\
\hline
2 & 1 & 3 & 2 & 1 & 80 & 99 & 70 & 92 & 90 & 60 & 432276405/36210118\\
\hline
2 & 1 & 3 & 2 & 2 & 60 & 96 & 43 & 57 & 84 & 75 & 75782113079/7536670588\\
\hline
2 & 1 & 3 & 2 & 3 & 16 & 15 & 8 & 13 & 52 & 14 & 31267/48300\\
\hline
2 & 1 & 3 & 2 & 4 & 34 & 66 & 11 & 27 & 35 & 9 & 36010762/22721825\\
\hline
2 & 1 & 3 & 2 & 5 & 83 & 98 & 14 & 68 & 74 & 38 & 516260519/274635744\\
\hline
2 & 1 & 3 & 2 & 6 & 75 & 65 & 33 & 53 & 67 & 16 & 65463621/349016444\\
\hline
2 & 1 & 3 & 3 & 1 & 66 & 69 & 26 & 26 & 99 & 35 & 142681553/70891060\\
\hline
2 & 1 & 3 & 3 & 2 & 53 & 99 & 10 & 58 & 11 & 33 & 49983657/32257424\\
\hline
2 & 1 & 3 & 3 & 3 & 62 & 98 & 19 & 29 & 97 & 67 & 29496195371/8697873412\\
\hline
2 & 1 & 3 & 3 & 4 & 57 & 71 & 54 & 40 & 94 & 78 & 2172331731/6842877182\\
\hline
2 & 1 & 3 & 3 & 5 & 37 & 48 & 9 & 90 & 27 & 62 & 8064535/13841816\\
\hline
2 & 1 & 3 & 3 & 6 & 36 & 88 & 4 & 36 & 98 & 61 & 53818196/38306101\\
\hline
2 & 1 & 3 & 4 & 1 & 64 & 94 & 56 & 58 & 95 & 52 & 213625799728/12948742293\\
\hline
2 & 1 & 3 & 4 & 2 & 53 & 65 & 30 & 85 & 89 & 40 & 37458036691/3725549112\\
\hline
2 & 1 & 3 & 4 & 3 & 53 & 90 & 64 & 79 & 66 & 77 & 20544454/10760989\\
\hline
2 & 1 & 3 & 4 & 4 & 72 & 61 & 57 & 57 & 32 & 66 & 38355909027/7885364122\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 1 & 3 & 4 & 5 & 52 & 68 & 28 & 95 & 100 & 15 & 8914568/2958465\\
\hline
2 & 1 & 3 & 4 & 6 & 51 & 88 & 94 & 97 & 94 & 72 & 992363501467/251755498716\\
\hline
2 & 1 & 3 & 5 & 1 & 50 & 55 & 30 & 69 & 46 & 7 & 7411013/42239804\\
\hline
2 & 1 & 3 & 5 & 2 & 59 & 84 & 14 & 59 & 40 & 61 & 31875727299/6492555482\\
\hline
2 & 1 & 3 & 5 & 3 & 21 & 84 & 4 & 44 & 72 & 78 & 3863407/1206980\\
\hline
2 & 1 & 3 & 5 & 4 & 53 & 69 & 19 & 64 & 34 & 58 & 4898280091/1950805404\\
\hline
2 & 1 & 3 & 5 & 5 & 31 & 80 & 6 & 78 & 67 & 89 & 55254979/26092388\\
\hline
2 & 1 & 3 & 5 & 6 & 27 & 83 & 29 & 61 & 57 & 24 & 11617935521/12868880012\\
\hline
2 & 1 & 4 & 1 & 1 & 57 & 17 & 87 & 45 & 26 & 50 & 955910443/224510357\\
\hline
2 & 1 & 4 & 1 & 2 & 54 & 99 & 46 & 96 & 18 & 39 & 5975458/344201\\
\hline
2 & 1 & 4 & 1 & 3 & 49 & 44 & 51 & 84 & 65 & 57 & 1004236483/1071219620\\
\hline
2 & 1 & 4 & 1 & 4 & 63 & 49 & 99 & 52 & 37 & 83 & 795179010401/43674218428\\
\hline
2 & 1 & 4 & 1 & 5 & 38 & 84 & 60 & 58 & 19 & 28 & 780586833/85644580\\
\hline
2 & 1 & 4 & 1 & 6 & 76 & 30 & 81 & 59 & 91 & 53 & 13023785127/1782239480\\
\hline
2 & 1 & 4 & 2 & 1 & 98 & 38 & 28 & 38 & 38 & 48 & 1616169/725185\\
\hline
2 & 1 & 4 & 2 & 2 & 58 & 83 & 97 & 85 & 92 & 31 & 175264015807/83867340909\\
\hline
2 & 1 & 4 & 2 & 3 & 93 & 56 & 41 & 77 & 92 & 86 & 93356953815/13844823076\\
\hline
2 & 1 & 4 & 2 & 4 & 60 & 10 & 41 & 70 & 84 & 73 & 158664883/47536797\\
\hline
2 & 1 & 4 & 2 & 5 & 52 & 73 & 27 & 37 & 80 & 16 & 3055813/9187855\\
\hline
2 & 1 & 4 & 2 & 6 & 82 & 35 & 53 & 61 & 49 & 78 & 21384588659/13192517600\\
\hline
2 & 1 & 4 & 3 & 1 & 37 & 63 & 74 & 71 & 55 & 57 & 14618743747/48325555440\\
\hline
2 & 1 & 4 & 3 & 2 & 54 & 62 & 37 & 65 & 22 & 90 & 8473600669/1036568350\\
\hline
2 & 1 & 4 & 3 & 3 & 88 & 85 & 35 & 71 & 82 & 88 & 76011491761/20963745267\\
\hline
2 & 1 & 4 & 3 & 4 & 74 & 85 & 68 & 68 & 77 & 75 & 234555594071/19468577967\\
\hline
2 & 1 & 4 & 3 & 5 & 30 & 71 & 58 & 52 & 61 & 59 & 95422765595/26648693851\\
\hline
2 & 1 & 4 & 3 & 6 & 39 & 55 & 38 & 55 & 81 & 86 & 50856691611/152085490528\\
\hline
2 & 1 & 4 & 4 & 1 & 42 & 68 & 67 & 36 & 61 & 19 & 53030905699/3579025212\\
\hline
2 & 1 & 4 & 4 & 2 & 65 & 97 & 98 & 93 & 21 & 65 & 54745340519/8523399892\\
\hline
2 & 1 & 4 & 4 & 3 & 89 & 93 & 101 & 61 & 53 & 55 & 993956864483/196001405840\\
\hline
2 & 1 & 4 & 4 & 4 & 56 & 45 & 77 & 56 & 50 & 71 & 83839089271/6613839203\\
\hline
2 & 1 & 4 & 4 & 5 & 48 & 72 & 95 & 94 & 78 & 50 & 2774700847/244483740\\
\hline
2 & 1 & 4 & 4 & 6 & 30 & 55 & 93 & 67 & 84 & 27 & 7081277886/2406043619\\
\hline
2 & 1 & 4 & 5 & 1 & 51 & 15 & 31 & 71 & 52 & 45 & 44245307/83341044\\
\hline
2 & 1 & 4 & 5 & 2 & 55 & 88 & 51 & 69 & 42 & 81 & 23678411513/2091290874\\
\hline
2 & 1 & 4 & 5 & 3 & 42 & 89 & 43 & 35 & 41 & 51 & 13826965611/4048641956\\
\hline
2 & 1 & 4 & 5 & 4 & 39 & 37 & 31 & 79 & 88 & 11 & 1386002197/588649258\\
\hline
2 & 1 & 4 & 5 & 5 & 31 & 56 & 33 & 84 & 62 & 23 & 6722441962/1159652089\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 1 & 4 & 5 & 6 & 22 & 68 & 26 & 88 & 56 & 61 & 1138909391/232571310\\
\hline
2 & 2 & 1 & 1 & 1 & 48 & 48 & 33 & 26 & 27 & 98 & 650136907/125880332\\
\hline
2 & 2 & 1 & 1 & 2 & 83 & 68 & 22 & 57 & 19 & 58 & 480247589/64485764\\
\hline
2 & 2 & 1 & 1 & 3 & 85 & 61 & 51 & 32 & 78 & 101 & 60903314879/34412162050\\
\hline
2 & 2 & 1 & 1 & 4 & 76 & 32 & 79 & 59 & 61 & 95 & 111402567458/27137080491\\
\hline
2 & 2 & 1 & 1 & 5 & 90 & 63 & 100 & 72 & 12 & 92 & 3042649221/345781072\\
\hline
2 & 2 & 1 & 1 & 6 & 54 & 72 & 21 & 28 & 73 & 46 & 37310381/4770678\\
\hline
2 & 2 & 1 & 2 & 1 & 27 & 68 & 48 & 11 & 28 & 11 & 2599547/332788\\
\hline
2 & 2 & 1 & 2 & 2 & 66 & 92 & 58 & 26 & 75 & 13 & 787801775/104253734\\
\hline
2 & 2 & 1 & 2 & 3 & 75 & 87 & 97 & 52 & 97 & 40 & 1314678866/128771083\\
\hline
2 & 2 & 1 & 2 & 4 & 63 & 78 & 101 & 26 & 67 & 12 & 56980571/10672778\\
\hline
2 & 2 & 1 & 2 & 5 & 75 & 44 & 58 & 48 & 86 & 47 & 203155128191/14999463868\\
\hline
2 & 2 & 1 & 2 & 6 & 50 & 68 & 44 & 23 & 40 & 71 & 3728764767/652277672\\
\hline
2 & 2 & 1 & 3 & 1 & 41 & 43 & 41 & 16 & 27 & 38 & 1775936131/338264938\\
\hline
2 & 2 & 1 & 3 & 2 & 29 & 43 & 47 & 19 & 53 & 101 & 525141115/151151193\\
\hline
2 & 2 & 1 & 3 & 3 & 100 & 80 & 61 & 38 & 66 & 62 & 2876313983/2062110722\\
\hline
2 & 2 & 1 & 3 & 4 & 48 & 76 & 65 & 16 & 8 & 84 & 37889312/20880487\\
\hline
2 & 2 & 1 & 3 & 5 & 27 & 42 & 31 & 29 & 40 & 50 & 908945429/202305450\\
\hline
2 & 2 & 1 & 3 & 6 & 18 & 67 & 15 & 17 & 99 & 12 & 162512069/134383484\\
\hline
2 & 2 & 1 & 4 & 1 & 61 & 31 & 79 & 71 & 80 & 38 & 58574767595/15121494748\\
\hline
2 & 2 & 1 & 4 & 2 & 42 & 41 & 26 & 7 & 85 & 47 & 119851151/583274296\\
\hline
2 & 2 & 1 & 4 & 3 & 75 & 80 & 92 & 39 & 66 & 65 & 780788904/89237011\\
\hline
2 & 2 & 1 & 4 & 4 & 42 & 74 & 66 & 20 & 85 & 80 & 449840189/122036477\\
\hline
2 & 2 & 1 & 4 & 5 & 73 & 91 & 59 & 48 & 100 & 89 & 1210312069745/141002725066\\
\hline
2 & 2 & 1 & 4 & 6 & 73 & 39 & 97 & 20 & 48 & 31 & 23225035847/18064532220\\
\hline
2 & 2 & 1 & 5 & 1 & 51 & 69 & 69 & 44 & 91 & 49 & 301064780/16795517\\
\hline
2 & 2 & 1 & 5 & 2 & 78 & 44 & 92 & 43 & 45 & 52 & 10544360729/810014302\\
\hline
2 & 2 & 1 & 5 & 3 & 82 & 64 & 74 & 91 & 93 & 30 & 191893099/12063219610\\
\hline
2 & 2 & 1 & 5 & 4 & 67 & 93 & 58 & 57 & 40 & 78 & 20026275553/3207562956\\
\hline
2 & 2 & 1 & 5 & 5 & 83 & 37 & 49 & 59 & 100 & 48 & 78869573401/7656324744\\
\hline
2 & 2 & 1 & 5 & 6 & 48 & 84 & 65 & 85 & 52 & 22 & 23527011663/36636650404\\
\hline
2 & 2 & 2 & 1 & 1 & 96 & 33 & 95 & 84 & 43 & 85 & 345066950/26799019\\
\hline
2 & 2 & 2 & 1 & 2 & 66 & 9 & 44 & 26 & 33 & 82 & 3854037/49072636\\
\hline
2 & 2 & 2 & 1 & 3 & 61 & 51 & 70 & 91 & 38 & 101 & 88149105853/16516177720\\
\hline
2 & 2 & 2 & 1 & 4 & 77 & 60 & 56 & 67 & 43 & 43 & 40557202973/6079155588\\
\hline
2 & 2 & 2 & 1 & 5 & 98 & 40 & 54 & 101 & 19 & 60 & 687067557/82062340\\
\hline
2 & 2 & 2 & 1 & 6 & 40 & 100 & 11 & 52 & 59 & 68 & 41487083/997934676\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 2 & 2 & 2 & 1 & 94 & 77 & 90 & 30 & 49 & 36 & 29285114/2412415\\
\hline
2 & 2 & 2 & 2 & 2 & 23 & 69 & 54 & 14 & 19 & 81 & 21650521/6054361\\
\hline
2 & 2 & 2 & 2 & 3 & 17 & 92 & 15 & 25 & 43 & 52 & 185200843/78905797\\
\hline
2 & 2 & 2 & 2 & 4 & 64 & 44 & 60 & 28 & 51 & 47 & 779774470/127903991\\
\hline
2 & 2 & 2 & 2 & 5 & 66 & 12 & 93 & 96 & 42 & 34 & 349195392/119264615\\
\hline
2 & 2 & 2 & 2 & 6 & 69 & 55 & 29 & 43 & 78 & 72 & 19781146755/2684481619\\
\hline
2 & 2 & 2 & 3 & 1 & 82 & 44 & 69 & 64 & 97 & 10 & 39793659183/26587001162\\
\hline
2 & 2 & 2 & 3 & 2 & 23 & 69 & 43 & 30 & 30 & 59 & 356085289/86804974\\
\hline
2 & 2 & 2 & 3 & 3 & 29 & 99 & 76 & 24 & 34 & 35 & 1306830199/240922964\\
\hline
2 & 2 & 2 & 3 & 4 & 15 & 80 & 51 & 57 & 60 & 41 & 256625/613643\\
\hline
2 & 2 & 2 & 3 & 5 & 25 & 19 & 51 & 37 & 37 & 32 & 7868239443/3265034960\\
\hline
2 & 2 & 2 & 3 & 6 & 62 & 81 & 20 & 43 & 43 & 49 & 2590738508/21256762329\\
\hline
2 & 2 & 2 & 4 & 1 & 96 & 51 & 65 & 76 & 68 & 13 & 3158736367/631908932\\
\hline
2 & 2 & 2 & 4 & 2 & 39 & 95 & 23 & 70 & 51 & 30 & 50886431/19954985\\
\hline
2 & 2 & 2 & 4 & 3 & 19 & 43 & 100 & 30 & 30 & 31 & 305936049/97951000\\
\hline
2 & 2 & 2 & 4 & 4 & 34 & 62 & 32 & 56 & 43 & 11 & 739541546/638531799\\
\hline
2 & 2 & 2 & 4 & 5 & 18 & 81 & 49 & 40 & 82 & 31 & 1636642449/728557474\\
\hline
2 & 2 & 2 & 4 & 6 & 46 & 89 & 48 & 89 & 77 & 28 & 180067778/47667179\\
\hline
2 & 2 & 2 & 5 & 1 & 52 & 18 & 100 & 27 & 70 & 14 & 186197/1098657\\
\hline
2 & 2 & 2 & 5 & 2 & 25 & 66 & 59 & 58 & 53 & 70 & 33884240795/9231987971\\
\hline
2 & 2 & 2 & 5 & 3 & 59 & 49 & 56 & 70 & 66 & 97 & 595809985287/116600875432\\
\hline
2 & 2 & 2 & 5 & 4 & 43 & 17 & 31 & 94 & 68 & 65 & 1618565987/572263797\\
\hline
2 & 2 & 2 & 5 & 5 & 30 & 83 & 86 & 97 & 16 & 62 & 22296739708/4407529469\\
\hline
2 & 2 & 2 & 5 & 6 & 25 & 48 & 42 & 83 & 38 & 38 & 45271379/9997757\\
\hline
2 & 2 & 3 & 1 & 1 & 56 & 72 & 72 & 51 & 27 & 96 & 8274265/17945236\\
\hline
2 & 2 & 3 & 1 & 2 & 48 & 94 & 38 & 97 & 27 & 76 & 30831215949/3383274580\\
\hline
2 & 2 & 3 & 1 & 3 & 33 & 76 & 69 & 35 & 40 & 25 & 216387389/145297213\\
\hline
2 & 2 & 3 & 1 & 4 & 71 & 78 & 76 & 84 & 33 & 67 & 12105967767/1438999996\\
\hline
2 & 2 & 3 & 1 & 5 & 72 & 70 & 95 & 64 & 12 & 54 & 2016241266/1418640629\\
\hline
2 & 2 & 3 & 1 & 6 & 28 & 81 & 30 & 34 & 38 & 92 & 45108514/62825295\\
\hline
2 & 2 & 3 & 2 & 1 & 49 & 81 & 23 & 31 & 36 & 16 & 9048596151/1243984013\\
\hline
2 & 2 & 3 & 2 & 2 & 65 & 90 & 74 & 39 & 20 & 15 & 146119415/55437503\\
\hline
2 & 2 & 3 & 2 & 3 & 26 & 97 & 12 & 39 & 52 & 75 & 210223/46602\\
\hline
2 & 2 & 3 & 2 & 4 & 43 & 72 & 89 & 9 & 100 & 57 & 10269273049/2909472128\\
\hline
2 & 2 & 3 & 2 & 5 & 59 & 66 & 99 & 86 & 56 & 42 & 277593589/55032984\\
\hline
2 & 2 & 3 & 2 & 6 & 55 & 43 & 87 & 64 & 62 & 51 & 128552592207/25465580746\\
\hline
2 & 2 & 3 & 3 & 1 & 95 & 91 & 36 & 93 & 71 & 16 & 3443050358/1250252307\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 2 & 3 & 3 & 2 & 30 & 69 & 15 & 72 & 75 & 22 & 166090500/43865539\\
\hline
2 & 2 & 3 & 3 & 3 & 22 & 79 & 86 & 80 & 47 & 79 & 14919718795/6934462633\\
\hline
2 & 2 & 3 & 3 & 4 & 57 & 68 & 55 & 95 & 13 & 35 & 24016133/208142772\\
\hline
2 & 2 & 3 & 3 & 5 & 38 & 76 & 70 & 85 & 56 & 24 & 412455826/104719119\\
\hline
2 & 2 & 3 & 3 & 6 & 17 & 71 & 19 & 4 & 44 & 69 & 683047157/558717398\\
\hline
2 & 2 & 3 & 4 & 1 & 49 & 32 & 53 & 73 & 41 & 12 & 59684411859/24618288760\\
\hline
2 & 2 & 3 & 4 & 2 & 37 & 32 & 35 & 72 & 32 & 64 & 18267705/6486919\\
\hline
2 & 2 & 3 & 4 & 3 & 58 & 80 & 55 & 34 & 80 & 54 & 1558743548/428292421\\
\hline
2 & 2 & 3 & 4 & 4 & 9 & 37 & 37 & 22 & 78 & 4 & 3020215/4657616\\
\hline
2 & 2 & 3 & 4 & 5 & 57 & 81 & 77 & 87 & 99 & 43 & 12291457359/2414726752\\
\hline
2 & 2 & 3 & 4 & 6 & 25 & 87 & 79 & 89 & 96 & 84 & 32223890321/8089060041\\
\hline
2 & 2 & 3 & 5 & 1 & 21 & 39 & 83 & 59 & 42 & 12 & 48904633/19652187\\
\hline
2 & 2 & 3 & 5 & 2 & 36 & 34 & 27 & 72 & 34 & 31 & 1496741436/918839809\\
\hline
2 & 2 & 3 & 5 & 3 & 32 & 61 & 88 & 100 & 74 & 22 & 1591758968/571255749\\
\hline
2 & 2 & 3 & 5 & 4 & 41 & 88 & 69 & 91 & 19 & 75 & 88973325337/17323362400\\
\hline
2 & 2 & 3 & 5 & 5 & 32 & 77 & 79 & 51 & 60 & 26 & 12308083660/10630822651\\
\hline
2 & 2 & 3 & 5 & 6 & 17 & 30 & 9 & 94 & 47 & 60 & 23884397/459256343\\
\hline
2 & 2 & 4 & 1 & 1 & 77 & 81 & 96 & 40 & 30 & 15 & 13468801/1154812\\
\hline
2 & 2 & 4 & 1 & 2 & 53 & 90 & 99 & 42 & 57 & 39 & 4813705735/1078465228\\
\hline
2 & 2 & 4 & 1 & 3 & 43 & 61 & 28 & 56 & 23 & 34 & 205462777/135063820\\
\hline
2 & 2 & 4 & 1 & 4 & 64 & 76 & 92 & 51 & 13 & 58 & 60254822163/8217450716\\
\hline
2 & 2 & 4 & 1 & 5 & 28 & 51 & 50 & 30 & 9 & 50 & 17880805/6818308\\
\hline
2 & 2 & 4 & 1 & 6 & 54 & 62 & 68 & 86 & 52 & 75 & 91346792600/10989188059\\
\hline
2 & 2 & 4 & 2 & 1 & 30 & 44 & 62 & 54 & 92 & 25 & 7895485/3012548\\
\hline
2 & 2 & 4 & 2 & 2 & 89 & 52 & 57 & 91 & 87 & 43 & 70612492549/12412663146\\
\hline
2 & 2 & 4 & 2 & 3 & 62 & 38 & 100 & 63 & 37 & 75 & 316218253813/95850279104\\
\hline
2 & 2 & 4 & 2 & 4 & 20 & 31 & 34 & 47 & 36 & 57 & 257034956/154471931\\
\hline
2 & 2 & 4 & 2 & 5 & 60 & 23 & 55 & 59 & 90 & 26 & 4056049215/5959172936\\
\hline
2 & 2 & 4 & 2 & 6 & 41 & 100 & 60 & 83 & 30 & 53 & 841817825039/206981187284\\
\hline
2 & 2 & 4 & 3 & 1 & 49 & 38 & 59 & 69 & 22 & 13 & 11935107613/2797011994\\
\hline
2 & 2 & 4 & 3 & 2 & 48 & 90 & 73 & 33 & 56 & 95 & 47133706144/5859892827\\
\hline
2 & 2 & 4 & 3 & 3 & 43 & 66 & 39 & 46 & 43 & 77 & 585834623/173006872\\
\hline
2 & 2 & 4 & 3 & 4 & 13 & 21 & 60 & 72 & 14 & 4 & 280553/162346\\
\hline
2 & 2 & 4 & 3 & 5 & 39 & 25 & 84 & 94 & 54 & 23 & 23216337333/16387573154\\
\hline
2 & 2 & 4 & 3 & 6 & 57 & 64 & 99 & 77 & 61 & 49 & 5036240697/1593015368\\
\hline
2 & 2 & 4 & 4 & 1 & 29 & 80 & 57 & 7 & 92 & 13 & 1134695795/408924144\\
\hline
2 & 2 & 4 & 4 & 2 & 91 & 43 & 96 & 33 & 31 & 87 & 1625632711/1491540666\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 2 & 4 & 4 & 3 & 40 & 20 & 75 & 61 & 23 & 30 & 3212989/4530364\\
\hline
2 & 2 & 4 & 4 & 4 & 23 & 43 & 65 & 59 & 61 & 74 & 27682712121/13630336306\\
\hline
2 & 2 & 4 & 4 & 5 & 43 & 44 & 94 & 73 & 65 & 100 & 27827441787/7139508580\\
\hline
2 & 2 & 4 & 4 & 6 & 15 & 33 & 51 & 96 & 70 & 28 & 3232876/4880055\\
\hline
2 & 2 & 4 & 5 & 1 & 54 & 29 & 64 & 81 & 22 & 9 & 12548376909/5835220724\\
\hline
2 & 2 & 4 & 5 & 2 & 48 & 99 & 83 & 65 & 59 & 10 & 50175516258/27264134075\\
\hline
2 & 2 & 4 & 5 & 3 & 20 & 50 & 28 & 67 & 80 & 89 & 2813474135/4335024822\\
\hline
2 & 2 & 4 & 5 & 4 & 29 & 35 & 92 & 74 & 97 & 8 & 1582322386/624497833\\
\hline
2 & 2 & 4 & 5 & 5 & 25 & 85 & 59 & 69 & 83 & 63 & 6078105395/5438990563\\
\hline
2 & 2 & 4 & 5 & 6 & 15 & 33 & 49 & 61 & 82 & 67 & 32887208436/17311562953\\
\hline
2 & 3 & 1 & 1 & 1 & 40 & 95 & 10 & 27 & 57 & 32 & 5478833/7791603\\
\hline
2 & 3 & 1 & 1 & 2 & 63 & 94 & 28 & 50 & 49 & 23 & 537255275/195549324\\
\hline
2 & 3 & 1 & 1 & 3 & 21 & 87 & 52 & 20 & 27 & 25 & 6299645/24062432\\
\hline
2 & 3 & 1 & 1 & 4 & 54 & 76 & 31 & 22 & 21 & 27 & 51486967/90324425\\
\hline
2 & 3 & 1 & 1 & 5 & 37 & 73 & 18 & 55 & 33 & 72 & 604289167/106498050\\
\hline
2 & 3 & 1 & 1 & 6 & 87 & 86 & 79 & 79 & 42 & 42 & 14634327/2863238\\
\hline
2 & 3 & 1 & 2 & 1 & 64 & 55 & 30 & 55 & 54 & 61 & 5249521/7046883\\
\hline
2 & 3 & 1 & 2 & 2 & 91 & 75 & 51 & 45 & 82 & 19 & 53234384423/23099798396\\
\hline
2 & 3 & 1 & 2 & 3 & 77 & 69 & 75 & 12 & 62 & 25 & 28195910/29149923\\
\hline
2 & 3 & 1 & 2 & 4 & 25 & 39 & 57 & 21 & 81 & 45 & 65978079/43670824\\
\hline
2 & 3 & 1 & 2 & 5 & 65 & 87 & 48 & 77 & 39 & 30 & 156759939/71450207\\
\hline
2 & 3 & 1 & 2 & 6 & 40 & 52 & 34 & 30 & 37 & 34 & 32037815/12378704\\
\hline
2 & 3 & 1 & 3 & 1 & 67 & 64 & 80 & 26 & 60 & 38 & 97270587/121247644\\
\hline
2 & 3 & 1 & 3 & 2 & 35 & 94 & 70 & 8 & 61 & 44 & 8285456437/1154244984\\
\hline
2 & 3 & 1 & 3 & 3 & 50 & 97 & 89 & 12 & 70 & 61 & 2309986158/468810049\\
\hline
2 & 3 & 1 & 3 & 4 & 55 & 69 & 95 & 21 & 38 & 58 & 3008924743/3797620620\\
\hline
2 & 3 & 1 & 3 & 5 & 72 & 84 & 65 & 44 & 35 & 46 & 364340308/115659479\\
\hline
2 & 3 & 1 & 3 & 6 & 53 & 93 & 27 & 21 & 90 & 77 & 216073043/64597328\\
\hline
2 & 3 & 1 & 4 & 1 & 55 & 97 & 101 & 10 & 54 & 51 & 4459716837/1712745692\\
\hline
2 & 3 & 1 & 4 & 2 & 61 & 67 & 65 & 25 & 39 & 71 & 43068752131/10627638984\\
\hline
2 & 3 & 1 & 4 & 3 & 63 & 98 & 77 & 11 & 88 & 62 & 67221737/32377154\\
\hline
2 & 3 & 1 & 4 & 4 & 15 & 66 & 56 & 6 & 37 & 21 & 21709428/6700049\\
\hline
2 & 3 & 1 & 4 & 5 & 69 & 62 & 91 & 24 & 72 & 28 & 1487302623/7018782916\\
\hline
2 & 3 & 1 & 4 & 6 & 21 & 99 & 35 & 13 & 41 & 38 & 2541358025/1771252468\\
\hline
2 & 3 & 1 & 5 & 1 & 68 & 58 & 35 & 53 & 77 & 69 & 16343022353/3806401500\\
\hline
2 & 3 & 1 & 5 & 2 & 100 & 101 & 68 & 77 & 52 & 26 & 741326803/541802038\\
\hline
2 & 3 & 1 & 5 & 3 & 41 & 86 & 37 & 33 & 75 & 35 & 1610287945/227715624\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 3 & 1 & 5 & 4 & 40 & 96 & 55 & 17 & 35 & 55 & 124689847/27819561\\
\hline
2 & 3 & 1 & 5 & 5 & 19 & 60 & 48 & 42 & 61 & 11 & 6363/14032\\
\hline
2 & 3 & 1 & 5 & 6 & 40 & 67 & 48 & 37 & 76 & 28 & 23655234739/3369663636\\
\hline
2 & 3 & 2 & 1 & 1 & 62 & 89 & 72 & 37 & 61 & 67 & 44733143434/13199933639\\
\hline
2 & 3 & 2 & 1 & 2 & 46 & 73 & 61 & 71 & 24 & 60 & 33189245784/3571107979\\
\hline
2 & 3 & 2 & 1 & 3 & 65 & 96 & 99 & 51 & 43 & 15 & 438031831/511516422\\
\hline
2 & 3 & 2 & 1 & 4 & 67 & 86 & 73 & 73 & 46 & 19 & 2662998823/16462717947\\
\hline
2 & 3 & 2 & 1 & 5 & 38 & 42 & 38 & 54 & 41 & 62 & 4757988095/4929618956\\
\hline
2 & 3 & 2 & 1 & 6 & 30 & 59 & 52 & 84 & 43 & 18 & 206691749/95998651\\
\hline
2 & 3 & 2 & 2 & 1 & 70 & 98 & 41 & 100 & 29 & 60 & 4709697855/922183364\\
\hline
2 & 3 & 2 & 2 & 2 & 19 & 59 & 42 & 15 & 32 & 59 & 1745206933/533463248\\
\hline
2 & 3 & 2 & 2 & 3 & 52 & 91 & 9 & 31 & 55 & 91 & 6349157529/4134011114\\
\hline
2 & 3 & 2 & 2 & 4 & 68 & 99 & 95 & 29 & 22 & 81 & 194038384550/64168461503\\
\hline
2 & 3 & 2 & 2 & 5 & 7 & 17 & 48 & 27 & 34 & 31 & 91200373/371018423\\
\hline
2 & 3 & 2 & 2 & 6 & 61 & 80 & 75 & 97 & 78 & 32 & 121365356315/15358872433\\
\hline
2 & 3 & 2 & 3 & 1 & 27 & 31 & 70 & 96 & 31 & 5 & 9662669/20210480\\
\hline
2 & 3 & 2 & 3 & 2 & 18 & 54 & 101 & 86 & 38 & 20 & 3905505482/2266397223\\
\hline
2 & 3 & 2 & 3 & 3 & 28 & 86 & 60 & 40 & 14 & 43 & 13179229/3249767\\
\hline
2 & 3 & 2 & 3 & 4 & 14 & 54 & 62 & 31 & 45 & 94 & 25227785587/18485153114\\
\hline
2 & 3 & 2 & 3 & 5 & 30 & 69 & 72 & 73 & 46 & 33 & 31029355854/6502704763\\
\hline
2 & 3 & 2 & 3 & 6 & 17 & 64 & 10 & 74 & 92 & 14 & 628960703/250685556\\
\hline
2 & 3 & 2 & 4 & 1 & 56 & 95 & 89 & 61 & 79 & 54 & 467089443419/179468265297\\
\hline
2 & 3 & 2 & 4 & 2 & 24 & 45 & 54 & 8 & 81 & 32 & 3702816/1827823\\
\hline
2 & 3 & 2 & 4 & 3 & 46 & 62 & 59 & 65 & 22 & 91 & 3236247991/3407452882\\
\hline
2 & 3 & 2 & 4 & 4 & 51 & 84 & 89 & 46 & 69 & 91 & 5070864081/7490195444\\
\hline
2 & 3 & 2 & 4 & 5 & 31 & 85 & 101 & 65 & 31 & 19 & 375905919183/76435439144\\
\hline
2 & 3 & 2 & 4 & 6 & 30 & 84 & 64 & 30 & 97 & 89 & 3589683310/1645389477\\
\hline
2 & 3 & 2 & 5 & 1 & 43 & 99 & 37 & 42 & 83 & 17 & 348423053495/62431729776\\
\hline
2 & 3 & 2 & 5 & 2 & 39 & 58 & 97 & 53 & 80 & 7 & 10494324665/4277921936\\
\hline
2 & 3 & 2 & 5 & 3 & 38 & 83 & 34 & 53 & 75 & 77 & 330192211879/64001418392\\
\hline
2 & 3 & 2 & 5 & 4 & 16 & 21 & 55 & 73 & 82 & 14 & 392083174/275430697\\
\hline
2 & 3 & 2 & 5 & 5 & 50 & 92 & 65 & 73 & 10 & 82 & 505939829/331925367\\
\hline
2 & 3 & 2 & 5 & 6 & 81 & 89 & 75 & 84 & 84 & 79 & 1043425529409/490849195424\\
\hline
2 & 3 & 3 & 1 & 1 & 29 & 92 & 37 & 44 & 39 & 14 & 5132388529/1303374546\\
\hline
2 & 3 & 3 & 1 & 2 & 51 & 77 & 27 & 73 & 47 & 47 & 401718899/275255480\\
\hline
2 & 3 & 3 & 1 & 3 & 63 & 91 & 86 & 26 & 28 & 75 & 2239343197/1976527880\\
\hline
2 & 3 & 3 & 1 & 4 & 31 & 47 & 46 & 90 & 8 & 26 & 30052349/43347758\\
\hline
2 & 3 & 3 & 1 & 5 & 49 & 76 & 43 & 87 & 19 & 25 & 3057945917/1242985975\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 3 & 3 & 1 & 6 & 22 & 86 & 34 & 24 & 24 & 68 & 1943219/1251552\\
\hline
2 & 3 & 3 & 2 & 1 & 25 & 81 & 37 & 41 & 15 & 26 & 486590079/217817999\\
\hline
2 & 3 & 3 & 2 & 2 & 50 & 100 & 86 & 100 & 6 & 81 & 424832800/1473008153\\
\hline
2 & 3 & 3 & 2 & 3 & 47 & 89 & 99 & 26 & 69 & 67 & 67955598311/17536306905\\
\hline
2 & 3 & 3 & 2 & 4 & 19 & 53 & 56 & 91 & 60 & 46 & 51109066899/32448120104\\
\hline
2 & 3 & 3 & 2 & 5 & 30 & 71 & 54 & 43 & 17 & 26 & 1203941826/420138499\\
\hline
2 & 3 & 3 & 2 & 6 & 16 & 37 & 77 & 46 & 53 & 30 & 2661974525/2379711031\\
\hline
2 & 3 & 3 & 3 & 1 & 31 & 40 & 24 & 26 & 62 & 5 & 2236877/7192457\\
\hline
2 & 3 & 3 & 3 & 2 & 73 & 95 & 49 & 50 & 81 & 67 & 7935805057/3650416769\\
\hline
2 & 3 & 3 & 3 & 3 & 32 & 83 & 46 & 7 & 67 & 27 & 824106958/1236733329\\
\hline
2 & 3 & 3 & 3 & 4 & 14 & 60 & 37 & 53 & 31 & 77 & 3073059479/2624571146\\
\hline
2 & 3 & 3 & 3 & 5 & 37 & 63 & 64 & 55 & 23 & 63 & 2142848147/124614024208\\
\hline
2 & 3 & 3 & 3 & 6 & 12 & 93 & 50 & 47 & 16 & 32 & 284428/218913\\
\hline
2 & 3 & 3 & 4 & 1 & 51 & 97 & 70 & 44 & 20 & 7 & 86567339/266173420\\
\hline
2 & 3 & 3 & 4 & 2 & 61 & 78 & 90 & 55 & 66 & 17 & 4109321/76607291\\
\hline
2 & 3 & 3 & 4 & 3 & 48 & 89 & 95 & 24 & 92 & 77 & 382432416/466808947\\
\hline
2 & 3 & 3 & 4 & 4 & 11 & 63 & 80 & 54 & 80 & 7 & 2161200617/3156353786\\
\hline
2 & 3 & 3 & 4 & 5 & 28 & 86 & 40 & 26 & 67 & 40 & 12897886/142721859\\
\hline
2 & 3 & 3 & 4 & 6 & 6 & 36 & 50 & 24 & 49 & 78 & 1319889/7205644\\
\hline
2 & 3 & 3 & 5 & 1 & 54 & 76 & 98 & 100 & 65 & 13 & 1245494615/816053836\\
\hline
2 & 3 & 3 & 5 & 2 & 17 & 101 & 66 & 55 & 57 & 40 & 24714567109/11032072530\\
\hline
2 & 3 & 3 & 5 & 3 & 10 & 69 & 57 & 74 & 23 & 34 & 1240026893/8999191147\\
\hline
2 & 3 & 3 & 5 & 4 & 18 & 41 & 62 & 22 & 29 & 101 & 120730719/27832548064\\
\hline
2 & 3 & 3 & 5 & 5 & 19 & 96 & 50 & 60 & 53 & 29 & 3954788927/1306627090\\
\hline
2 & 3 & 3 & 5 & 6 & 14 & 91 & 74 & 62 & 62 & 81 & 13432589485/8068802347\\
\hline
2 & 3 & 4 & 1 & 1 & 94 & 79 & 96 & 42 & 27 & 14 & 40519747/120093332\\
\hline
2 & 3 & 4 & 1 & 2 & 59 & 78 & 99 & 34 & 41 & 89 & 208915055641/49364526660\\
\hline
2 & 3 & 4 & 1 & 3 & 50 & 75 & 91 & 28 & 32 & 58 & 3406771/23143638\\
\hline
2 & 3 & 4 & 1 & 4 & 13 & 37 & 34 & 4 & 6 & 60 & 161467/411386\\
\hline
2 & 3 & 4 & 1 & 5 & 32 & 84 & 70 & 41 & 26 & 35 & 515568125/430191898\\
\hline
2 & 3 & 4 & 1 & 6 & 51 & 100 & 99 & 26 & 60 & 84 & 19247091831/6144090628\\
\hline
2 & 3 & 4 & 2 & 1 & 83 & 74 & 89 & 27 & 77 & 39 & 11447152572/25233899315\\
\hline
2 & 3 & 4 & 2 & 2 & 53 & 96 & 79 & 22 & 68 & 96 & 74096646331/11456444016\\
\hline
2 & 3 & 4 & 2 & 3 & 47 & 86 & 46 & 83 & 32 & 88 & 2073083587/2250254995\\
\hline
2 & 3 & 4 & 2 & 4 & 17 & 93 & 93 & 55 & 6 & 10 & 7031846/3156513\\
\hline
2 & 3 & 4 & 2 & 5 & 22 & 64 & 73 & 52 & 51 & 31 & 31533174433/8888555472\\
\hline
2 & 3 & 4 & 2 & 6 & 24 & 76 & 82 & 96 & 88 & 56 & 215775078/54925267\\
\hline
\end{tabular}
\newpage
\hspace*{-20mm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=6$ &        &       &       &       &       &       &            \\   
  $j$  &  $j$  &  $j$  &  $j$  &  $j$  &  $c_2$ & $c_3$ & $c_4$ & $c_5$ & $c_6$ & $c_7$ & $\min f$   \\
 \hline
2 & 3 & 4 & 3 & 1 & 16 & 54 & 77 & 9 & 9 & 17 & 45130047/123962708\\
\hline
2 & 3 & 4 & 3 & 2 & 61 & 85 & 74 & 29 & 92 & 51 & 170250832411/97683769736\\
\hline
2 & 3 & 4 & 3 & 3 & 10 & 79 & 33 & 56 & 43 & 8 & 12874019/11501281\\
\hline
2 & 3 & 4 & 3 & 4 & 23 & 70 & 44 & 74 & 96 & 7 & 142262209/1444323066\\
\hline
2 & 3 & 4 & 3 & 5 & 19 & 96 & 75 & 84 & 55 & 44 & 3123051271/1012763060\\
\hline
2 & 3 & 4 & 3 & 6 & 38 & 94 & 73 & 61 & 98 & 48 & 95430180809/31768686020\\
\hline
2 & 3 & 4 & 4 & 1 & 40 & 62 & 92 & 40 & 61 & 14 & 8066245783/4080225542\\
\hline
2 & 3 & 4 & 4 & 2 & 14 & 68 & 98 & 92 & 37 & 80 & 117269410/617967643\\
\hline
2 & 3 & 4 & 4 & 3 & 36 & 66 & 83 & 16 & 59 & 66 & 488279358/1187261177\\
\hline
2 & 3 & 4 & 4 & 4 & 17 & 41 & 96 & 22 & 43 & 50 & 831289141/1254382515\\
\hline
2 & 3 & 4 & 4 & 5 & 14 & 86 & 63 & 65 & 21 & 45 & 860352661/363229257\\
\hline
2 & 3 & 4 & 4 & 6 & 14 & 67 & 57 & 33 & 82 & 12 & 261074938/170478607\\
\hline
2 & 3 & 4 & 5 & 1 & 33 & 56 & 98 & 48 & 28 & 19 & 15425909/10203727\\
\hline
2 & 3 & 4 & 5 & 2 & 22 & 67 & 43 & 55 & 74 & 14 & 1421808303/1653050162\\
\hline
2 & 3 & 4 & 5 & 3 & 13 & 35 & 86 & 48 & 53 & 26 & 452098075/1946063688\\
\hline
2 & 3 & 4 & 5 & 4 & 18 & 59 & 89 & 87 & 11 & 27 & 38145640851/20849070428\\
\hline
2 & 3 & 4 & 5 & 5 & 15 & 62 & 74 & 96 & 57 & 95 & 79928085/83635768\\
\hline
2 & 3 & 4 & 5 & 6 & 28 & 66 & 70 & 94 & 29 & 19 & 1734809/61452664\\
\hline
\end{tabular}
